SO(10) Group Theory for the Unified Model Building

The complete tables of Clebsh-Gordan (CG) coefficients for a wide class of SO(10) SUSY grand unified theories (GUTs) are given. Explicit expression of all states and corresponding multiplets under standard model gauge group G_{321} = SU(3)_C x SU(2)_L x U(1)_Y, necessary for evaluation of the CG coefficients are presented. The SUSY SO(10) GUT model considered here incudes most of the Higgs irreducible representations usually used in the literature: 10, 45, 54, 120, 126 126-bar and 210. Mass matrices of all G_{321} multiplets are found for the most general superpotential. These results are indispensible for the precision calculations of the gauge coupling unification and proton decay, etc.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c||c|}
\hline \hline
$\left(4,2_L,2_R \right)$ & $\left(3_C,2_L,2_R,1_{B-L} \right)$ 
& $\left(3_C,2_L,1_R,1_{B-L} \right)$ & $\left(3_C,2_L,1_Y \right)$ 
& $\left(5,1_{X} \right)$ \\
\hline
$\left({\bf6,1,1} \right)$ 
& $\left({\bf 3,1,1};-\frac{1}{3} \right)$ 
& $\left({\bf 3,1};0,-\frac{1}{3} \right)$ 
& $\left({\bf 3,1};-\frac{1}{3} \right)$ 
& $\left({\bf5},2 \right)$ 
\\
& $\left({\bf \overline{3},1,1};\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},1};0,\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},1};\frac{1}{3} \right)$ 
& $\left({\bf \overline{5}},-2 \right)$ 
\\
\hline
$\left({\bf 1,2,2} \right)$ 
& $\left({\bf 1,2,2};0 \right)$ 
& $\left({\bf 1,2};\frac{1}{2},0 \right)$ 
& $\left({\bf 1,2};\frac{1}{2} \right)$ 
& $\left({\bf 5},2 \right)$ 
\\
& & $\left({\bf 1,2};-\frac{1}{2},0 \right)$ 
& $\left({\bf 1,2};-\frac{1}{2} \right)$ 
& $\left({\bf \overline{5}},-2 \right)$ 
\\
\hline \hline
\end{tabular}
\begin{tabular}{|c|c|c|c||c|}
\hline \hline
$\left(4,2_L,2_R \right)$ & $\left(3_C,2_L,2_R,1_{B-L} \right)$ 
& $\left(3_C,2_L,1_R,1_{B-L} \right)$ & $\left(3_C,2_L,1_Y \right)$ 
& $\left(5,1_{X} \right)$ \\
\hline
$\left({\bf4,2,1} \right)$ 
& $\left({\bf 3,2,1};\frac{1}{6} \right)$ 
& $\left({\bf 3,2};0,\frac{1}{6} \right)$ 
& $\left({\bf 3,2};\frac{1}{6} \right)$ 
& $\left({\bf 10},-1 \right)$ 
\\
& $\left({\bf 1,2,1};-\frac{1}{2} \right)$ 
& $\left({\bf 1,2};0,-\frac{1}{2} \right)$ 
& $\left({\bf 1,2};-\frac{1}{2} \right)$ 
& $\left({\bf \overline{5}},3 \right)$ 
\\
\hline
$\left({\bf \overline{4},1,2} \right)$ 
& $\left({\bf \overline{3},1,2};-\frac{1}{6} \right)$ 
& $\left({\bf \overline{3},1};\frac{1}{2},-\frac{1}{6} \right)$ 
& $\left({\bf \overline{3},1};\frac{1}{3} \right)$ 
& $\left({\bf \overline{5}},3 \right)$ 
\\
& & $\left({\bf \overline{3},1};-\frac{1}{2},-\frac{1}{6} \right)$ 
& $\left({\bf \overline{3},1};-\frac{2}{3} \right)$ 
& $\left({\bf 10},-1 \right)$ 
\\
& $\left({\bf 1,1,2};\frac{1}{2} \right)$ 
& $\left({\bf 1,1};\frac{1}{2},\frac{1}{2} \right)$ 
& $\left({\bf 1,1};1 \right)$ 
& $\left({\bf 10},-1 \right)$ 
\\
& & $\left({\bf 1,1};-\frac{1}{2},\frac{1}{2} \right)$ 
& $\left({\bf 1,1};0 \right)$ 
& $\left({\bf 1},-5 \right)$ 
\\
\hline \hline
\end{tabular}
\begin{tabular}{|c|c|c|c||c|}
\hline \hline
$\left(4,2_L,2_R \right)$ & $\left(3_C,2_L,2_R,1_{B-L} \right)$ 
& $\left(3_C,2_L,1_R,1_{B-L} \right)$ & $\left(3_C,2_L,1_Y \right)$ 
& $\left(5,1_{X} \right)$ \\
\hline
$\left({\bf 1,1,3} \right)$ 
& $\left({\bf 1,1,3};0 \right)$ 
& $\left({\bf 1,1};1,0 \right)$ 
& $\left({\bf 1,1};1 \right)$ 
& $\left({\bf10},4 \right)$ 
\\
& & $\left({\bf 1,1};0,0 \right)$ 
& $\left({\bf 1,1};0 \right)$ 
& $\left({\bf1},0 \right)$ 
\\
& & $\left({\bf 1,1};-1,0 \right)$ 
& $\left({\bf 1,1};-1 \right)$ 
& $\left({\bf \overline{10}},-4 \right)$
\\
\hline
$\left({\bf 1,3,1} \right)$ 
& $\left({\bf 1,3,1};0 \right)$ 
& $\left({\bf 1,3};0,0 \right)$ 
& $\left({\bf 1,3};0 \right)$ 
& $\left({\bf 24},0 \right)$
\\
\hline
$\left({\bf 6,2,2} \right)$ 
& $\left({\bf 3,2,2};-\frac{1}{3} \right)$ 
& $\left({\bf 3,2};\frac{1}{2},-\frac{1}{3} \right)$ 
& $\left({\bf 3,2};\frac{1}{6} \right)$ 
& $\left({\bf10},4 \right)$ 
\\
& & $\left({\bf 3,2};-\frac{1}{2},-\frac{1}{3} \right)$ 
& $\left({\bf 3,2};-\frac{5}{6} \right)$ 
& $\left({\bf 24},0 \right)$
\\
& $\left({\bf \overline{3},2,2};\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},2};\frac{1}{2},\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},2};\frac{5}{6} \right)$ 
& $\left({\bf 24},0 \right)$
\\
& & $\left({\bf \overline{3},2};-\frac{1}{2},\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},2};-\frac{1}{6} \right)$ 
& $\left({\bf \overline{10}},-4 \right)$
\\
\hline
$\left({\bf 15,1,1} \right)$ 
& $\left({\bf 1,1,1};0 \right)$ 
& $\left({\bf 1,1};0,0 \right)$ 
& $\left({\bf 1,1};0 \right)$ 
& $\left({\bf 24},0 \right)$
\\
& $\left({\bf 3,1,1};\frac{2}{3} \right)$ 
& $\left({\bf 3,1};0,\frac{2}{3} \right)$ 
& $\left({\bf 3,1};\frac{2}{3} \right)$ 
& $\left({\bf \overline{10}},-4 \right)$
\\
& $\left({\bf \overline{3},1,1};-\frac{2}{3} \right)$ 
& $\left({\bf \overline{3},1};0,-\frac{2}{3} \right)$ 
& $\left({\bf \overline{3},1};-\frac{2}{3} \right)$ 
& $\left({\bf10},4 \right)$ 
\\
& $\left({\bf 8,1,1};0 \right)$ 
& $\left({\bf 8,1};0,0 \right)$ 
& $\left({\bf 8,1};0 \right)$ 
& $\left({\bf 24},0 \right)$ 
\\
\hline \hline
\end{tabular}
\begin{tabular}{|c|c|c|c||c|}
\hline \hline
$\left(4,2_L,2_R \right)$ & $\left(3_C,2_L,2_R,1_{B-L} \right)$ 
& $\left(3_C,2_L,1_R,1_{B-L} \right)$ & $\left(3_C,2_L,1_Y \right)$ 
& $\left(5, 1_{X} \right)$ \\
\hline
$\left({\bf1,1,1} \right)$ 
& $\left({\bf 1,1,1};0 \right)$ 
& $\left({\bf 1,1};0,0 \right)$ 
& $\left({\bf 1,1};0 \right)$ 
& $\left({\bf 24},0 \right)$
\\ 
\hline
$\left({\bf 1,3,3} \right)$ 
& $\left({\bf 1,3,3};0 \right)$ 
& $\left({\bf 1,3};1,0 \right)$ 
& $\left({\bf 1,3};1 \right)$ 
& $\left({\bf15},4 \right)$ 
\\
& & $\left({\bf 1,3};0,0 \right)$ 
& $\left({\bf 1,3};0 \right)$ 
& $\left({\bf 24},0 \right)$ 
\\
& & $\left({\bf 1,3};-1,0 \right)$ 
& $\left({\bf 1,3};-1 \right)$ 
& $\left({\bf \overline{15}},-4 \right)$ 
\\
\hline
$\left({\bf 20^{\prime},1,1} \right)$ 
& $\left({\bf \overline{6},1,1};\frac{2}{3} \right)$ 
& $\left({\bf \overline{6},1};0,\frac{2}{3} \right)$ 
& $\left({\bf \overline{6},1};\frac{2}{3} \right)$ 
& $\left({\bf \overline{15}},-4 \right)$
\\
& $\left({\bf 6,1,1};-\frac{2}{3} \right)$ 
& $\left({\bf 6,1};0,-\frac{2}{3} \right)$ 
& $\left({\bf 6,1};-\frac{2}{3} \right)$ 
& $\left({\bf15},4 \right)$
\\
& $\left({\bf 8,1,1};0 \right)$ 
& $\left({\bf 8,1};0,0 \right)$ 
& $\left({\bf 8,1};0 \right)$ 
& $\left({\bf 24},0 \right)$ 
\\
\hline
$\left({\bf 6,2,2} \right)$ 
& $\left({\bf 3,2,2};-\frac{1}{3} \right)$ 
& $\left({\bf 3,2};\frac{1}{2},-\frac{1}{3} \right)$ 
& $\left({\bf 3,2};\frac{1}{6} \right)$ 
& $\left({\bf15},4 \right)$
\\
& & $\left({\bf 3,2};-\frac{1}{2},-\frac{1}{3} \right)$ 
& $\left({\bf 3,2};-\frac{5}{6} \right)$ 
& $\left({\bf 24},0 \right)$ 
\\
& $\left({\bf \overline{3},2,2};\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},2};\frac{1}{2},\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},2};\frac{5}{6} \right)$ 
& $\left({\bf 24},0 \right)$ 
\\
& & $\left({\bf \overline{3},2};-\frac{1}{2},\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},2};-\frac{1}{6} \right)$ 
& $\left({\bf \overline{15}},-4 \right)$
\\
\hline \hline
\end{tabular}
\end{center}
\end{table}
\begin{table}[p]
\caption{Decomposition of the representation ${\bf 120}$}
\label{120}
\begin{center}
\begin{tabular}{|c|c|c|c||c|}
\hline \hline
$\left(4,2_L,2_R \right)$ & $\left(3_C,2_L,2_R,1_{B-L} \right)$ 
& $\left(3_C,2_L,1_R,1_{B-L} \right)$ & $\left(3_C,2_L,1_Y \right)$ 
& $\left(5,1_{X} \right)$
\\
\hline
$\left({\bf 1,2,2} \right)$ 
& $\left({\bf 1,2,2};0 \right)$ 
& $\left({\bf 1,2};\frac{1}{2},0 \right)$ 
& $\left({\bf 1,2};\frac{1}{2} \right)$ 
& $\left({\bf5},2 \right)$ 
\\
& & $\left({\bf 1,2};-\frac{1}{2},0 \right)$ 
& $\left({\bf 1,2};-\frac{1}{2} \right)$ 
& $\left({\bf \overline{5}},-2 \right)$ 
\\
\hline
$\left({\bf 10,1,1} \right)$ 
& $\left({\bf 1,1,1};-1 \right)$ 
& $\left({\bf 1,1};0,-1 \right)$ 
& $\left({\bf 1,1};-1 \right)$ 
& $\left({\bf \overline{10}},6 \right)$ 
\\
& $\left({\bf 3,1,1}; -\frac{1}{3} \right)$ 
& $\left({\bf 3,1};0,-\frac{1}{3}  \right)$ 
& $\left({\bf 3,1};-\frac{1}{3}  \right)$ 
& $\left({\bf5},2 \right)$ 
\\
& $\left({\bf 6,1,1};\frac{1}{3} \right)$ 
& $\left({\bf 6,1};0,\frac{1}{3}  \right)$ 
& $\left({\bf 6,1};\frac{1}{3}  \right)$ 
& $\left({\bf \overline{45}},-2 \right)$ 
\\
\hline
$\left({\bf \overline{10},1,1} \right)$ 
& $\left({\bf 1,1,1};1 \right)$ 
& $\left({\bf 1,1};0,1 \right)$ 
& $\left({\bf 1,1};1 \right)$ 
& $\left({\bf10},-6 \right)$ 
\\
& $\left({\bf \overline{3},1,1}; \frac{1}{3} \right)$ 
& $\left({\bf \overline{3},1};0,\frac{1}{3}  \right)$ 
& $\left({\bf \overline{3},1};\frac{1}{3}  \right)$ 
& $\left({\bf \overline{5}},-2 \right)$ 
\\
& $\left({\bf \overline{6},1,1};-\frac{1}{3} \right)$ 
& $\left({\bf \overline{6},1};0,-\frac{1}{3}  \right)$ 
& $\left({\bf \overline{6},1};-\frac{1}{3}  \right)$ 
& $\left({\bf 45},2 \right)$ 
\\
\hline
$\left({\bf 6,3,1} \right)$ 
& $\left({\bf 3,3,1};-\frac{1}{3} \right)$ 
& $\left({\bf 3,3};0,-\frac{1}{3} \right)$ 
& $\left({\bf 3,3};-\frac{1}{3} \right)$ 
& $\left({\bf 45},2 \right)$ 
\\
& $\left({\bf \overline{3},3,1};\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},3};0,\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},3};\frac{1}{3} \right)$ 
& $\left({\bf \overline{45}},-2 \right)$ 
\\
\hline
$\left({\bf 6,1,3} \right)$ 
& $\left({\bf 3,1,3};-\frac{1}{3} \right)$ 
& $\left({\bf 3,1};1,-\frac{1}{3} \right)$ 
& $\left({\bf 3,1};\frac{2}{3} \right)$ 
& $\left({\bf \overline{10}},6 \right)$ 
\\
& & $\left({\bf 3,1};0,-\frac{1}{3} \right)$ 
& $\left({\bf 3,1};-\frac{1}{3} \right)$ 
& $\left({\bf 45},2 \right)$ 
\\
& & $\left({\bf 3,1};-1,-\frac{1}{3} \right)$ 
& $\left({\bf 3,1};-\frac{4}{3} \right)$ 
& $\left({\bf \overline{45}},-2 \right)$ 
\\
& $\left({\bf \overline{3},1,3};\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},1};1,\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},1};\frac{4}{3} \right)$ 
& $\left({\bf 45},2 \right)$ 
\\
& & $\left({\bf \overline{3},1};0,\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},1};\frac{1}{3} \right)$ 
& $\left({\bf \overline{45}},-2 \right)$ 
\\
& & $\left({\bf \overline{3},1};-1,\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},1};-\frac{2}{3} \right)$ 
& $\left({\bf10},-6 \right)$ 
\\
\hline
$\left({\bf 15,2,2} \right)$ 
& $\left({\bf 1,2,2};0 \right)$ 
& $\left({\bf 1,2};\frac{1}{2},0 \right)$ 
& $\left({\bf 1,2};\frac{1}{2} \right)$ 
& $\left({\bf 45},2 \right)$ 
\\
& & $\left({\bf 1,2};-\frac{1}{2},0 \right)$ 
& $\left({\bf 1,2};-\frac{1}{2} \right)$ 
& $\left({\bf \overline{45}},-2 \right)$ 
\\
& $\left({\bf 3,2,2};\frac{2}{3} \right)$ 
& $\left({\bf 3,2};\frac{1}{2},\frac{2}{3} \right)$ 
& $\left({\bf 3,2};\frac{7}{6} \right)$ 
& $\left({\bf \overline{45}},-2 \right)$ 
\\
& & $\left({\bf 3,2};-\frac{1}{2},\frac{2}{3} \right)$ 
& $\left({\bf 3,2};\frac{1}{6} \right)$ 
& $\left({\bf10},-6 \right)$ 
\\
& $\left({\bf \overline{3},2,2};-\frac{2}{3} \right)$ 
& $\left({\bf \overline{3},2};-\frac{1}{2},-\frac{2}{3} \right)$ 
& $\left({\bf \overline{3},2};-\frac{7}{6} \right)$ 
& $\left({\bf 45},2 \right)$ 
\\
& & $\left({\bf \overline{3},2};\frac{1}{2},-\frac{2}{3} \right)$ 
& $\left({\bf \overline{3},2};-\frac{1}{6} \right)$ 
& $\left({\bf \overline{10}},6 \right)$ 
\\
& $\left({\bf 8,2,2};0 \right)$ 
& $\left({\bf 8,2};\frac{1}{2},0 \right)$ 
& $\left({\bf 8,2};\frac{1}{2} \right)$ 
& $\left({\bf 45},2 \right)$ 
\\
& & $\left({\bf 8,2};-\frac{1}{2},0 \right)$ 
& $\left({\bf 8,2};-\frac{1}{2} \right)$ 
& $\left({\bf \overline{45}},-2 \right)$ 
\\
\hline \hline
\end{tabular}
\begin{tabular}{|c|c|c|c||c|}
\hline \hline
$\left(4,2_L,2_R \right)$ & $\left(3_C,2_L,2_R,1_{B-L} \right)$ 
& $\left(3_C,2_L,1_R,1_{B-L} \right)$ & $\left(3_C,2_L,1_Y \right)$ 
& $\left(5,1_{X} \right)$ 
\\
\hline
$\left({\bf6,1,1} \right)$ 
& $\left({\bf 3,1,1};-\frac{1}{3} \right)$ 
& $\left({\bf 3,1};0,-\frac{1}{3} \right)$ 
& $\left({\bf 3,1};-\frac{1}{3} \right)$ 
& $\left({\bf 5},2 \right)$ 
\\
& $\left({\bf \overline{3},1,1};\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},1};0,\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},1};\frac{1}{3} \right)$ 
& $\left({\bf \overline{45}},-2 \right)$ 
\\
\hline
$\left({\bf \overline{10},3,1} \right)$ 
& $\left({\bf 1,3,1};1 \right)$ 
& $\left({\bf 1,3};0,1 \right)$ 
& $\left({\bf 1,3};1 \right)$ 
& $\left({\bf 15},-6 \right)$
\\
& $\left({\bf \overline{3},1,3};\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},3};0,\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},3};\frac{1}{3} \right)$ 
& $\left({\bf \overline{45}},-2 \right)$ 
\\
& $\left({\bf \overline{6},1,3};-\frac{1}{3} \right)$ 
& $\left({\bf \overline{6},3};0,-\frac{1}{3} \right)$ 
& $\left({\bf \overline{6},3};-\frac{1}{3} \right)$ 
& $\left({\bf 50},2 \right)$ 
\\
\hline
$\left({\bf 10,1,3} \right)$ 
& $\left({\bf 1,1,3};-1 \right)$ 
& $\left({\bf 1,1};1,-1 \right)$ 
& $\left({\bf 1,1};0 \right)$ 
& $\left({\bf1},10 \right)$ 
\\
& & $\left({\bf 1,1};0,-1 \right)$ 
& $\left({\bf 1,1};-1 \right)$ 
& $\left({\bf \overline{10}},6 \right)$ 
\\
& & $\left({\bf 1,1};-1,-1 \right)$ 
& $\left({\bf 1,1};-2 \right)$ 
& $\left({\bf 50},2 \right)$
\\
& $\left({\bf 3,1,3};-\frac{1}{3} \right)$ 
& $\left({\bf 3,1};1,-\frac{1}{3} \right)$ 
& $\left({\bf 3,1};\frac{2}{3} \right)$ 
& $\left({\bf \overline{10}},6 \right)$
\\
& & $\left({\bf 3,1};0,-\frac{1}{3} \right)$ 
& $\left({\bf 3,1};-\frac{1}{3} \right)$ 
& $\left({\bf 50},2 \right)$ 
\\
& & $\left({\bf 3,1};-1,-\frac{1}{3} \right)$ 
& $\left({\bf 3,1};-\frac{4}{3} \right)$ 
& $\left({\bf \overline{45}},-2 \right)$ 
\\
& $\left({\bf 6,1,3};\frac{1}{3} \right)$ 
& $\left({\bf 6,1};1,\frac{1}{3} \right)$ 
& $\left({\bf 6,1};\frac{4}{3} \right)$ 
& $\left({\bf 50},2 \right)$
\\
& & $\left({\bf 6,1};0,\frac{1}{3} \right)$ 
& $\left({\bf 6,1};\frac{1}{3} \right)$ 
& $\left({\bf \overline{45}},-2 \right)$ 
\\
& & $\left({\bf 6,1};-1,\frac{1}{3} \right)$ 
& $\left({\bf 6,1};-\frac{2}{3} \right)$ 
& $\left({\bf 15},-6 \right)$
\\
\hline
$\left({\bf 15,2,2} \right)$ 
& $\left({\bf 1,2,2};0 \right)$ 
& $\left({\bf 1,2};\frac{1}{2},0 \right)$ 
& $\left({\bf 1,2};\frac{1}{2} \right)$ 
& $\left({\bf 5},2 \right)$ 
\\
& & $\left({\bf 1,2};-\frac{1}{2},0 \right)$ 
& $\left({\bf 1,2};-\frac{1}{2} \right)$ 
& $\left({\bf \overline{45}},-2 \right)$ 
\\
& $\left({\bf 3,2,2};\frac{2}{3} \right)$ 
& $\left({\bf 3,2};\frac{1}{2},\frac{2}{3} \right)$ 
& $\left({\bf 3,2};\frac{7}{6} \right)$ 
& $\left({\bf \overline{45}},-2 \right)$ 
\\
& & $\left({\bf 3,2};-\frac{1}{2},\frac{2}{3} \right)$ 
& $\left({\bf 3,2};\frac{1}{6} \right)$ 
& $\left({\bf 15},-6 \right)$
\\
& $\left({\bf \overline{3},2,2};-\frac{2}{3} \right)$ 
& $\left({\bf \overline{3},2};-\frac{1}{2},-\frac{2}{3} \right)$ 
& $\left({\bf \overline{3},2};-\frac{7}{6} \right)$ 
& $\left({\bf 50},2 \right)$ 
\\
& & $\left({\bf \overline{3},2};\frac{1}{2},-\frac{2}{3} \right)$ 
& $\left({\bf \overline{3},2};-\frac{1}{6} \right)$ 
& $\left({\bf \overline{10}},6 \right)$
\\
& $\left({\bf 8,2,2};0 \right)$ 
& $\left({\bf 8,2};\frac{1}{2},0 \right)$ 
& $\left({\bf 8,2};\frac{1}{2} \right)$ 
& $\left({\bf 50},2 \right)$ 
\\
& & $\left({\bf 8,2};-\frac{1}{2},0 \right)$ 
& $\left({\bf 8,2};-\frac{1}{2} \right)$ 
& $\left({\bf \overline{45}},-2 \right)$ 
\\
\hline \hline
\end{tabular}
\begin{tabular}{|c|c|c|c||c|}
\hline \hline
$\left(4,2_L,2_R \right)$ 
& $\left(3_C,2_L,2_R,1_{B-L} \right)$ 
& $\left(3_C,2_L,1_R,1_{B-L} \right)$ 
& $\left(3_C,2_L,1_Y \right)$ 
& $\left( 5,1_{X} \right)$
\\
\hline
$\left({\bf1,1,1} \right)$ 
& $\left({\bf 1,1,1};0 \right)$ 
& $\left({\bf 1,1};0,0 \right)$ 
& $\left({\bf 1,1};0 \right)$ 
& $\left({\bf1},0 \right)$ 
\\ \hline
$\left({\bf 15,1,1} \right)$ 
& $\left({\bf 1,1,1};0 \right)$ 
& $\left({\bf 1,1};0,0 \right)$ 
& $\left({\bf 1,1};0 \right)$ 
& $\left({\bf 24},0 \right)$ 
\\
& $\left({\bf 3,1,1};\frac{2}{3} \right)$ 
& $\left({\bf 3,1};0,\frac{2}{3} \right)$ 
& $\left({\bf 3,1};\frac{2}{3} \right)$ 
& $\left({\bf \overline{10}},-4 \right)$ 
\\
& $\left({\bf \overline{3},1,1};-\frac{2}{3} \right)$ 
& $\left({\bf \overline{3},1};0,-\frac{2}{3} \right)$ 
& $\left({\bf \overline{3},1};-\frac{2}{3} \right)$ 
& $\left({\bf 10},4 \right)$ 
\\
& $\left({\bf 8,1,1};0 \right)$ 
& $\left({\bf 8,1};0,0 \right)$ 
& $\left({\bf 8,1};0 \right)$ 
& $\left({\bf 24},0 \right)$ 
\\
\hline
$\left({\bf 6,2,2} \right)$ 
& $\left({\bf 3,2,2};-\frac{1}{3} \right)$ 
& $\left({\bf 3,2};\frac{1}{2},-\frac{1}{3} \right)$ 
& $\left({\bf 3,2};\frac{1}{6} \right)$ 
& $\left({\bf10},4 \right)$
\\
& & $\left({\bf 3,2};-\frac{1}{2},-\frac{1}{3} \right)$ 
& $\left({\bf 3,2};-\frac{5}{6} \right)$ 
& $\left({\bf 24},0 \right)$
\\
& $\left({\bf \overline{3},2,2};\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},2};\frac{1}{2},\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},2};\frac{5}{6} \right)$ 
& $\left({\bf 24},0 \right)$
\\
& & $\left({\bf \overline{3},2};-\frac{1}{2},\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},2};-\frac{1}{6} \right)$ 
& $\left({\bf \overline{10}},-4 \right)$ 
\\
\hline
$\left({\bf 15,3,1} \right)$ 
& $\left({\bf 1,3,1};0 \right)$ 
& $\left({\bf 1,3};0,0 \right)$ 
& $\left({\bf 1,3};0 \right)$ 
& $\left({\bf 24},0 \right)$ 
\\
& $\left({\bf 3,3,1};\frac{2}{3} \right)$ 
& $\left({\bf 3,3};0,\frac{2}{3} \right)$ 
& $\left({\bf 3,3};\frac{2}{3} \right)$ 
& $\left({\bf 40},-4 \right)$ 
\\
& $\left({\bf \overline{3},3,1};-\frac{2}{3} \right)$ 
& $\left({\bf \overline{3},3};0,-\frac{2}{3} \right)$ 
& $\left({\bf \overline{3},3};-\frac{2}{3} \right)$ 
& $\left({\bf \overline{40}},4 \right)$ 
\\
& $\left({\bf 8,3,1};0 \right)$ 
& $\left({\bf 8,3};0,0 \right)$ 
& $\left({\bf 8,3};0 \right)$ 
& $\left({\bf 75},0 \right)$ 
\\
\hline
$\left({\bf 15,1,3} \right)$
& $\left({\bf 1,1,3};0 \right)$ 
& $\left({\bf 1,1};1,0 \right)$ 
& $\left({\bf 1,1};1 \right)$ 
& $\left({\bf10},4 \right)$
\\
& & $\left({\bf 1,1};0,0 \right)$ 
& $\left({\bf 1,1};0 \right)$ 
& $\left({\bf 75},0 \right)$ 
\\
& & $\left({\bf 1,1};-1,0 \right)$ 
& $\left({\bf 1,1};-1 \right)$ 
& $\left({\bf \overline{10}},-4 \right)$ 
\\
& $\left({\bf 3,1,3};\frac{2}{3} \right)$ 
& $\left({\bf 3,1};1,\frac{2}{3} \right)$ 
& $\left({\bf 3,1};\frac{5}{3} \right)$ 
& $\left({\bf 75},0 \right)$ 
\\
& & $\left({\bf 3,1};0,\frac{2}{3} \right)$ 
& $\left({\bf 3,1};\frac{2}{3} \right)$ 
& $\left({\bf 40},-4 \right)$ 
\\
& & $\left({\bf 3,1};-1,\frac{2}{3} \right)$ 
& $\left({\bf 3,1};-\frac{1}{3} \right)$ 
& $\left({\bf5},-8 \right)$ 
\\
& $\left({\bf \overline{3},1,3};-\frac{2}{3} \right)$ 
& $\left({\bf \overline{3},1};1,-\frac{2}{3} \right)$ 
& $\left({\bf \overline{3},1};\frac{1}{3} \right)$ 
& $\left({\bf \overline{5}},8 \right)$ 
\\
& & $\left({\bf \overline{3},1};0,-\frac{2}{3} \right)$ 
& $\left({\bf \overline{3},1};-\frac{2}{3} \right)$ 
& $\left({\bf \overline{40}},4 \right)$
\\
& & $\left({\bf \overline{3},1};-1,-\frac{2}{3} \right)$ 
& $\left({\bf \overline{3},1};-\frac{5}{3} \right)$ 
& $\left({\bf 75},0 \right)$ 
\\
& $\left({\bf 8,1,3};0 \right)$ 
& $\left({\bf 8,1};1,0 \right)$ 
& $\left({\bf 8,1};1 \right)$ 
& $\left({\bf \overline{40}},4 \right)$ 
\\
& & $\left({\bf 8,1};0,0 \right)$ 
& $\left({\bf 8,1};0 \right)$ 
& $\left({\bf 75},0 \right)$
\\
& & $\left({\bf 8,1};-1,0 \right)$ 
& $\left({\bf 8,1};-1 \right)$ 
& $\left({\bf 40},-4 \right)$ 
\\
\hline
\end{tabular}
\end{center}
\end{table}
\begin{table}[h]
\begin{center}
\begin{tabular}{|c|c|c|c||c|}
\hline
$\left({\bf 10,2,2} \right)$ 
& $\left({\bf 1,2,2};-1 \right)$ 
& $\left({\bf 1,2};\frac{1}{2},-1 \right)$ 
& $\left({\bf 1,2};-\frac{1}{2} \right)$ 
& $\left({\bf \overline{5}},8 \right)$ 
\\
& & $\left({\bf 1,2};-\frac{1}{2},-1 \right)$ 
& $\left({\bf 1,2};-\frac{3}{2} \right)$ 
& $\left({\bf \overline{40}},4 \right)$ 
\\
& $\left({\bf 3,2,2};-\frac{1}{3} \right)$ 
& $\left({\bf 3,2};\frac{1}{2},\frac{1}{3} \right)$ 
& $\left({\bf 3,2};\frac{1}{6} \right)$ 
& $\left({\bf \overline{40}},4 \right)$ 
\\
& & $\left({\bf 3,2};-\frac{1}{2},-\frac{1}{3} \right)$ 
& $\left({\bf 3,2};-\frac{5}{6} \right)$ 
& $\left({\bf 75},0 \right)$ 
\\
& $\left({\bf 6,2,2};\frac{1}{3} \right)$ 
& $\left({\bf 6,2};\frac{1}{2},\frac{1}{3} \right)$ 
& $\left({\bf 6,2};\frac{5}{6} \right)$ 
& $\left({\bf 75},0 \right)$ 
\\
& & $\left({\bf 6,2};-\frac{1}{2},\frac{1}{3} \right)$ 
& $\left({\bf 6,2};-\frac{1}{6} \right)$ 
& $\left({\bf 40},-4 \right)$ 
\\
\hline
$\left({\bf \overline{10},2,2} \right)$ 
& $\left({\bf 1,2,2};1 \right)$ 
& $\left({\bf 1,2};\frac{1}{2},1 \right)$ 
& $\left({\bf 1,2};\frac{3}{2} \right)$ 
& $\left({\bf 40},-4 \right)$ 
\\
& & $\left({\bf 1,2};-\frac{1}{2},1 \right)$ 
& $\left({\bf 1,2};\frac{1}{2} \right)$ 
& $\left({\bf5},-8 \right)$
\\
& $\left({\bf \overline{3},2,2};\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},2};\frac{1}{2},\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},2};\frac{5}{6} \right)$ 
& $\left({\bf 75},0 \right)$ 
\\
& & $\left({\bf \overline{3},2};-\frac{1}{2},\frac{1}{3} \right)$ 
& $\left({\bf \overline{3},2};-\frac{1}{6} \right)$ 
& $\left({\bf 40},-4 \right)$ 
\\
& $\left({\bf \overline{6},2,2};-\frac{1}{3} \right)$ 
& $\left({\bf \overline{6},2};\frac{1}{2},-\frac{1}{3} \right)$ 
& $\left({\bf \overline{6},2};\frac{1}{6} \right)$ 
& $\left({\bf \overline{40}},4 \right)$ 
\\
& & $\left({\bf \overline{6},2};-\frac{1}{2},-\frac{1}{3} \right)$ 
& $\left({\bf \overline{6},2};-\frac{5}{6} \right)$ 
& $\left({\bf 75},0 \right)$ 
\\
\hline \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|cc|c|}
\hline \hline
$H$ & $H$ & $\widehat{E}HH$
\\
\hline \hline
$\widehat{H}^{(1,2,\frac{1}{2})}_{(1,2,2)}$ 
& $\widehat{H}^{(1,2,-\frac{1}{2})}_{(1,2,2)}$
& $\frac{\sqrt{3}}{2\sqrt{5}}$
\\
$\widehat{H}^{(3,1,-\frac{1}{3})}_{(6,1,1)}$ 
& $\widehat{H}^{(\overline{3},1,\frac{1}{3})}_{(6,1,1)}$
& $-\frac{1}{\sqrt{15}}$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|c|ccc|}
\hline \hline
$A$ & $A$ & $\widehat{E}AA$ & $A A \widehat{\Phi}_1$ 
& $A A \widehat{\Phi}_2$& $A A \widehat{\Phi}_3$
\\
\hline \hline
$\widehat{A}^{(1,1,0)}_{(1,1,3)}$ & $\widehat{A}^{(1,1,0)}_{(1,1,3)}$
& $\frac{\sqrt{3}}{2\sqrt{5}}$
& $\frac{1}{\sqrt{6}}$ & $0$ & $0$
\\
$\widehat{A}^{(1,1,0)}_{(15,1,1)}$ & $\widehat{A}^{(1,1,0)}_{(15,1,1)}$
& $-\frac{1}{\sqrt{15}}$
& $0$ & $\frac{\sqrt{2}}{3}$ & $0$
\\
$\widehat{A}^{(1,1,0)}_{(1,1,3)}$ & $\widehat{A}^{(1,1,0)}_{(15,1,1)}$
& $0$
& $0$ & $0$ & $\frac{1}{\sqrt{6}}$
\\
$\widehat{A}^{(1,1,1)}_{(1,1,3)}$ & $\widehat{A}^{(1,1,-1)}_{(1,1,3)}$
& $\frac{\sqrt{3}}{2\sqrt{5}}$
& $\frac{1}{\sqrt{6}}$ & $0$ & $0$
\\
$\widehat{A}^{(1,3,0)}_{(1,3,1)}$ & $\widehat{A}^{(1,3,0)}_{(1,3,1)}$
& $\frac{\sqrt{3}}{2\sqrt{5}}$
& $-\frac{1}{\sqrt{6}}$ & $0$ & $0$
\\
$\widehat{A}^{(3,1,\frac{2}{3})}_{(15,1,1)}$ & $\widehat{A}^{(\overline{3},1,-\frac{2}{3})}_{(15,1,1)}$
& $-\frac{1}{\sqrt{15}}$
& $0$ & $\frac{1}{3\sqrt{2}}$ & $0$
\\
$\widehat{A}^{(3,2,-\frac{5}{6})}_{(6,2,2)}$ & $\widehat{A}^{(\overline{3},2,\frac{5}{6})}_{(6,2,2)}$
& $\frac{1}{4\sqrt{15}}$
& $0$ & $0$ & $-\frac{1}{6}$
\\
$\widehat{A}^{(3,2,\frac{1}{6})}_{(6,2,2)}$ & $\widehat{A}^{(\overline{3},2,-\frac{1}{6})}_{(6,2,2)}$
& $\frac{1}{4\sqrt{15}}$
& $0$ & $0$ & $\frac{1}{6}$
\\
$\widehat{A}^{(8,1,0)}_{(15,1,1)}$ & $\widehat{A}^{(8,1,0)}_{(15,1,1)}$
& $-\frac{1}{\sqrt{15}}$
& $0$ & $-\frac{1}{3\sqrt{2}}$ & $0$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|c|}
\hline\hline
$E$ & $E$ & $\widehat{E}EE$
\\
\hline \hline
$\widehat{E}^{(1,1,0)}_{(1,1,1)}$
& $\widehat{E}^{(1,1,0)}_{(1,1,1)}$
& $\frac{1}{2\sqrt{15}}$
\\
$\widehat{E}^{(1,3,0)}_{(1,3,3)}$
& $\widehat{E}^{(1,3,0)}_{(1,3,3)}$
& $\frac{\sqrt{3}}{2\sqrt{5}}$
\\
$\widehat{E}^{(1,3,1)}_{(1,3,3)}$
& $\widehat{E}^{(1,3,-1)}_{(1,3,3)}$
& $\frac{\sqrt{3}}{2\sqrt{5}}$
\\
$\widehat{E}^{(3,2,-\frac{5}{6})}_{(6,2,2)}$
& $\widehat{E}^{(\overline{3},2,\frac{5}{6})}_{(6,2,2)}$
& $\frac{1}{4\sqrt{15}}$
\\
$\widehat{E}^{(3,2,\frac{1}{6})}_{(6,2,2)}$
& $\widehat{E}^{(\overline{3},2,-\frac{1}{6})}_{(6,2,2)}$
& $\frac{1}{4\sqrt{15}}$
\\
$\widehat{E}^{(6,1,-\frac{2}{3})}_{(20',1,1)}$
& $\widehat{E}^{(\overline{6},1,\frac{2}{3})}_{(20',1,1)}$
& $-\frac{1}{\sqrt{15}}$
\\
$\widehat{E}^{(8,1,0)}_{(20',1,1)}$
& $\widehat{E}^{(8,1,0)}_{(20',1,1)}$
& $-\frac{1}{\sqrt{15}}$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|c|ccc|}
\hline \hline
$D$ & $D$ & $\widehat{E}DD$ & $DD\widehat{\Phi}_1$ & $DD\widehat{\Phi}_2$& $DD\widehat{\Phi}_3$
\\
\hline \hline
$\widehat{D}^{(1,1,1)}_{(\overline{10},1,1)}$ 
& $\widehat{D}^{(1,1,-1)}_{(10,1,1)}$ 

& $-\frac{1}{\sqrt{15}}$ 
& 0 & $\frac{1}{3\sqrt{2}}$ & $0$ 
\\
$\widehat{D}^{(1,2,\frac{1}{2})}_{(1,2,2)}$ 
& $\widehat{D}^{(1,2,-\frac{1}{2})}_{(1,2,2)}$ 
& $\frac{\sqrt{3}}{2\sqrt{5}}$ & 
$0$ & $0$ & $0$
\\
$\widehat{D}^{(1,2,\frac{1}{2})}_{(15,2,2)}$ 
& $\widehat{D}^{(1,2,-\frac{1}{2})}_{(15,2,2)}$ 
& $-\frac{1}{6\sqrt{15}}$ & 
$0$ & $\frac{\sqrt{2}}{9}$ & $0$
\\
$\widehat{D}^{(1,2,\frac{1}{2})}_{(1,2,2)}$ 
& $\widehat{D}^{(1,2,-\frac{1}{2})}_{(15,2,2)}$ 
& $0$  
& $0$ & $0$ & $\frac{1}{6\sqrt{3}}$
\\
$\widehat{D}^{(1,2,\frac{1}{2})}_{(15,2,2)}$ 
& $\widehat{D}^{(1,2,-\frac{1}{2})}_{(1,2,2)}$ 
& $0$ 
& $0$ & $0$ & $\frac{1}{6\sqrt{3}}$
\\
$\widehat{D}^{(3,1,-\frac{4}{3})}_{(6,1,3)}$ 
& $\widehat{D}^{(\overline{3},1,\frac{4}{3})}_{(6,1,3)}$ 
& $\frac{2}{3\sqrt{15}}$ 
& $\frac{1}{3\sqrt{6}}$ & $0$ & $-\frac{1}{9}$
\\
$\widehat{D}^{(3,1,-\frac{1}{3})}_{(6,1,3)}$ 
& $\widehat{D}^{(\overline{3},1,\frac{1}{3})}_{(6,1,3)}$ 
& $\frac{2}{3\sqrt{15}}$ 
& $\frac{1}{3\sqrt{6}}$ & $0$ & $0$
\\
$\widehat{D}^{(3,1,-\frac{1}{3})}_{(10,1,1)}$  
& $\widehat{D}^{(\overline{3},1,\frac{1}{3})}_{(\overline{10},1,1)}$ 
& $-\frac{1}{\sqrt{15}}$ 
& $0$ & $\frac{1}{9\sqrt{2}}$ & $0$
\\
$\widehat{D}^{(3,1,-\frac{1}{3})}_{(6,1,3)}$  
& $\widehat{D}^{(\overline{3},1,\frac{1}{3})}_{(\overline{10},1,1)}$ 
& $0$ 
& $0$ & $0$ & $\frac{1}{9}$
\\
$\widehat{D}^{(3,1,-\frac{1}{3})}_{(10,1,1)}$ 
& $\widehat{D}^{(\overline{3},1,\frac{1}{3})}_{(6,1,3)}$ 
& $0$ 
& $0$ & $0$ & $\frac{1}{9}$
\\
$\widehat{D}^{(3,1,\frac{2}{3})}_{(6,1,3)}$ 
& $\widehat{D}^{(\overline{3},1,-\frac{2}{3})}_{(6,1,3)}$ 
& $\frac{2}{3\sqrt{15}}$ 
& $\frac{1}{3\sqrt{6}}$ & $0$ & $\frac{1}{9}$
\\
$\widehat{D}^{(3,2,\frac{1}{6})}_{(15,2,2)}$ 
& $\widehat{D}^{(\overline{3},2,-\frac{1}{6})}_{(15,2,2)}$ 
& $-\frac{1}{6\sqrt{15}}$ 
& $0$ & $\frac{1}{9\sqrt{2}}$ & $\frac{1}{9}$
\\
$\widehat{D}^{(3,2,\frac{7}{6})}_{(15,2,2)}$ 
& $\widehat{D}^{(\overline{3},2,-\frac{7}{6})}_{(15,2,2)}$ 
& $-\frac{1}{6\sqrt{15}}$ 
& $0$ & $\frac{1}{9\sqrt{2}}$ & $-\frac{1}{9}$
\\
$\widehat{D}^{(3,3,-\frac{1}{3})}_{(6,3,1)}$ 
& $\widehat{D}^{(\overline{3},3,\frac{1}{3})}_{(6,3,1)}$ 
& $\frac{2}{3\sqrt{15}}$ 
& $-\frac{1}{3\sqrt{6}}$ & $0$ & $0$
\\
$\widehat{D}^{(6,1,\frac{1}{3})}_{(10,1,1)}$ 
& $\widehat{D}^{(\overline{6},1,-\frac{1}{3})}_{(\overline{10},1,1)}$ 
& $-\frac{1}{\sqrt{15}}$ 
& $0$ & $-\frac{1}{9\sqrt{2}}$ & $0$
\\
$\widehat{D}^{(8,2,-\frac{1}{2})}_{(15,2,2)}$ 
& $\widehat{D}^{(8,2,\frac{1}{2})}_{(15,2,2)}$ 
& $-\frac{1}{6\sqrt{15}}$ 
& $0$ & $-\frac{1}{9\sqrt{2}}$ & $0$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|c|}
\hline \hline
$\Delta$ & $\Delta$ & $\widehat{E}\Delta\Delta$
\\
\hline \hline
$\widehat{\Delta}^{(1,1,0)}_{(\overline{10},1,3)}$ 
& $\widehat{\Delta}^{(1,1,0)}_{(\overline{10},1,3))}$
& $0$
\\
$\widehat{\Delta}^{(1,2,\frac{1}{2})}_{(15,2,2)}$ 
& $\widehat{\Delta}^{(1,2,-\frac{1}{2})}_{(15,2,2)}$
& $\frac{1}{2\sqrt{15}}$
\\
$\widehat{\Delta}^{(3,1,-\frac{1}{3})}_{(6,1,1)}$
& $\widehat{\Delta}^{(\overline{3},1,\frac{1}{3})}_{(6,1,1)}$
& $\frac{1}{\sqrt{15}}$
\\
$\widehat{\Delta}^{(3,1,-\frac{1}{3})}_{(6,1,1)}$
& $\widehat{\Delta}^{(\overline{3},1,\frac{1}{3})}_{(\overline{10},1,3)}$
& $0$
\\
$\widehat{\Delta}^{(3,2,\frac{1}{6})}_{(15,2,2)}$ 
& $\widehat{\Delta}^{(\overline{3},2,-\frac{1}{6})}_{(15,2,2)}$
& $\frac{1}{2\sqrt{15}}$
\\
$\widehat{\Delta}^{(3,2,\frac{7}{6})}_{(15,2,2)}$ 
& $\widehat{\Delta}^{(\overline{3},2,-\frac{7}{6})}_{(15,2,2)}$
& $\frac{1}{2\sqrt{15}}$
\\
$\widehat{\Delta}^{(8,2,-\frac{1}{2})}_{(15,2,2)}$ 
& $\widehat{\Delta}^{(8,2,\frac{1}{2})}_{(15,2,2)}$
& $\frac{1}{2\sqrt{15}}$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|c|}
\hline \hline
$\overline{\Delta}$ & $\overline{\Delta}$ 
& $\widehat{E}\overline{\Delta}\overline{\Delta}$
\\
\hline \hline
$\widehat{\overline{\Delta}}^{(1,1,0)}_{(10,1,3)}$
& $\widehat{\overline{\Delta}}^{(1,1,0)}_{(10,1,3))}$
& $0$
\\
$\widehat{\overline{\Delta}}^{(1,2,\frac{1}{2})}_{(15,2,2)}$
& $\widehat{\overline{\Delta}}^{(1,2,-\frac{1}{2})}_{(15,2,2)}$
& $\frac{1}{2\sqrt{15}}$
\\
$\widehat{\overline{\Delta}}^{(3,1,-\frac{1}{3})}_{(6,1,1)}$
& $\widehat{\overline{\Delta}}^{(\overline{3},1,\frac{1}{3})}_{(6,1,1)}$
& $\frac{1}{\sqrt{15}}$
\\
$\widehat{\overline{\Delta}}^{(3,1,-\frac{1}{3})}_{(10,1,3)}$
& $\widehat{\overline{\Delta}}^{(\overline{3},1,\frac{1}{3})}_{(6,1,1)}$
& $0$
\\
$\widehat{\overline{\Delta}}^{(3,2,\frac{1}{6})}_{(15,2,2)}$
& $\widehat{\overline{\Delta}}^{(\overline{3},2,-\frac{1}{6})}_{(15,2,2)}$
& $\frac{1}{2\sqrt{15}}$
\\
$\widehat{\overline{\Delta}}^{(3,2,\frac{7}{6})}_{(15,2,2)}$
& $\widehat{\overline{\Delta}}^{(\overline{3},2,-\frac{7}{6})}_{(15,2,2)}$
& $\frac{1}{2\sqrt{15}}$
\\
$\widehat{\overline{\Delta}}^{(8,2,-\frac{1}{2})}_{(15,2,2)}$
& $\widehat{\overline{\Delta}}^{(8,2,\frac{1}{2})}_{(15,2,2)}$
& $\frac{1}{2\sqrt{15}}$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|cc|ccc|}
\hline \hline
$\overline{\Delta}$ & $\Delta$ &
$-i\widehat{A}_1 \overline{\Delta} \Delta$ & 
$-i\widehat{A}_2 \overline{\Delta} \Delta$ &
$\widehat{\Phi}_1 \overline{\Delta}\Delta$ &
$\widehat{\Phi}_2 \overline{\Delta}\Delta$ &
$\widehat{\Phi}_3 \overline{\Delta}\Delta$ 
\\
\hline \hline
$\widehat{\overline{\Delta}}^{(1,1,0)}_{(10,1,3)}$
& $\widehat{\Delta}^{(1,1,0)}_{(\overline{10},1,3)}$
& $-\frac{1}{5}$ & $-\frac{\sqrt{3}}{5\sqrt{2}}$ 
& $\frac{1}{10\sqrt{6}}$ & $\frac{1}{10\sqrt{2}}$ & $\frac{1}{10}$
\\
$\widehat{\overline{\Delta}}^{(1,1,-1)}_{(10,1,3)}$
& $\widehat{\Delta}^{(1,1,1)}_{(\overline{10},1,3)}$
& $0$ & $-\frac{\sqrt{3}}{5\sqrt{2}}$ 
& $\frac{1}{10\sqrt{6}}$ & $\frac{1}{10\sqrt{2}}$ & $0$
\\
$\widehat{\overline{\Delta}}^{(1,1,-2)}_{(10,1,3)}$
& $\widehat{\Delta}^{(1,1,2)}_{(\overline{10},1,3)}$
& $\frac{1}{5}$ & $-\frac{\sqrt{3}}{5\sqrt{2}}$
& $\frac{1}{10\sqrt{6}}$ & $\frac{1}{10\sqrt{2}}$ & $-\frac{1}{10}$
\\
$\widehat{\overline{\Delta}}^{(1,2,\frac{1}{2})}_{(15,2,2)}$
& $\widehat{\Delta}^{(1,2,-\frac{1}{2})}_{(15,2,2)}$
& $-\frac{1}{10}$ & $0$
& $0$ & $\frac{1}{15\sqrt{2}}$ & $\frac{1}{30}$
\\
$\widehat{\overline{\Delta}}^{(1,2,-\frac{1}{2})}_{(15,2,2)}$
& $\widehat{\Delta}^{(1,2,\frac{1}{2})}_{(15,2,2)}$
& $\frac{1}{10}$ & $0$ 
& $0$ & $\frac{1}{15\sqrt{2}}$ & $-\frac{1}{30}$
\\
$\widehat{\overline{\Delta}}^{(1,3,1)}_{(\overline{10},3,1)}$
& $\widehat{\Delta}^{(1,3,-1)}_{(10,3,1)}$
& $0$ & $\frac{\sqrt{3}}{5\sqrt{2}}$
& $-\frac{1}{10\sqrt{6}}$ & $\frac{1}{10\sqrt{2}}$ & $0$
\\
$\widehat{\overline{\Delta}}^{(3,1,-\frac{4}{3})}_{(10,1,3)}$
& $\widehat{\Delta}^{(\overline{3},1,\frac{4}{3})}_{(\overline{10},1,3)}$
& $\frac{1}{5}$ & $-\frac{1}{5\sqrt{6}}$
& $\frac{1}{10\sqrt{6}}$ & $\frac{1}{30\sqrt{2}}$ & $-\frac{1}{30}$
\\
$\widehat{\overline{\Delta}}^{(\overline{3},1,\frac{1}{3})}_{(6,1,1)}$
& $\widehat{\Delta}^{(3,1,-\frac{1}{3})}_{(6,1,1)}$
& $0$ & $\frac{1}{5\sqrt{6}}$
& $0$& $0$ & $0$
\\
$\widehat{\overline{\Delta}}^{(3,1,-\frac{1}{3})}_{(6,1,1)}$
& $\widehat{\Delta}^{(\overline{3},1,\frac{1}{3})}_{(6,1,1)}$
& $0$ & $-\frac{1}{5\sqrt{6}}$
& $0$ & $0$ & $0$
\\
$\widehat{\overline{\Delta}}^{(3,1,-\frac{1}{3})}_{(6,1,1)}$
& $\widehat{\Delta}^{(\overline{3},1,\frac{1}{3})}_{(\overline{10},1,3)}$
& $0$ & $0$
& $0$ & $0$ & $\frac{1}{15\sqrt{2}}$
\\
$\widehat{\overline{\Delta}}^{(3,1,-\frac{1}{3})}_{(10,1,3)}$
& $\widehat{\Delta}^{(\overline{3},1,\frac{1}{3})}_{(6,1,1)}$
& $0$ & $0$
& $0$ & $0$ & $\frac{1}{15\sqrt{2}}$
\\
$\widehat{\overline{\Delta}}^{(3,1,-\frac{1}{3})}_{(10,1,3)}$
& $\widehat{\Delta}^{(\overline{3},1,\frac{1}{3})}_{(\overline{10},1,3)}$
& $0$ & $-\frac{1}{5\sqrt{6}}$ 
& $\frac{1}{10\sqrt{6}}$ & $\frac{1}{30\sqrt{2}}$ & $0$
\\
$\widehat{\overline{\Delta}}^{(3,1,\frac{2}{3})}_{(10,1,3)}$
& $\widehat{\Delta}^{(\overline{3},1,-\frac{2}{3})}_{(\overline{10},1,3)}$
& $-\frac{1}{5}$ & $-\frac{1}{5\sqrt{6}}$
& $\frac{1}{10\sqrt{6}}$ & $\frac{1}{30\sqrt{2}}$ & $\frac{1}{30}$
\\
$\widehat{\overline{\Delta}}^{(\overline{3},2,-\frac{1}{6})}_{(15,2,2)}$
& $\widehat{\Delta}^{(3,2,\frac{1}{6})}_{(15,2,2)}$
& $-\frac{1}{10}$ & $-\frac{\sqrt{2}}{5\sqrt{3}}$
& $0$ & $\frac{1}{30\sqrt{2}}$ & $\frac{1}{20}$
\\
$\widehat{\overline{\Delta}}^{(3,2,\frac{1}{6})}_{(15,2,2)}$
& $\widehat{\Delta}^{(\overline{3},2,-\frac{1}{6})}_{(15,2,2)}$
& $\frac{1}{10}$ & $\frac{\sqrt{2}}{5\sqrt{3}}$
& $0$ & $\frac{1}{30\sqrt{2}}$ & $\frac{1}{60}$
\\
$\widehat{\overline{\Delta}}^{(\overline{3},2,-\frac{7}{6})}_{(15,2,2)}$
& $\widehat{\Delta}^{(3,2,\frac{7}{6})}_{(15,2,2)}$
& $\frac{1}{10}$ & $-\frac{\sqrt{2}}{5\sqrt{3}}$
& $0$ & $\frac{1}{30\sqrt{2}}$ & $-\frac{1}{20}$
\\
$\widehat{\overline{\Delta}}^{(3,2,\frac{7}{6})}_{(15,2,2)}$
& $\widehat{\Delta}^{(\overline{3},2,-\frac{7}{6})}_{(15,2,2)}$
& $-\frac{1}{10}$ & $\frac{\sqrt{2}}{5\sqrt{3}}$
& $0$ & $\frac{1}{30\sqrt{2}}$ & $-\frac{1}{60}$
\\
$\widehat{\overline{\Delta}}^{(\overline{3},3,\frac{1}{3})}_{(\overline{10},3,1)}$
& $\widehat{\Delta}^{(3,3,\frac{1}{3})}_{(10,3,1)}$
& $0$ & $\frac{1}{5\sqrt{6}}$
& $-\frac{1}{10\sqrt{6}}$ & $\frac{1}{30\sqrt{2}}$ & $0$
\\
$\widehat{\overline{\Delta}}^{(6,1,-\frac{2}{3})}_{(10,1,3)}$
& $\widehat{\Delta}^{(\overline{6},1,\frac{2}{3})}_{(\overline{10},1,3)}$
& $\frac{1}{5}$ & $\frac{1}{5\sqrt{6}}$
& $\frac{1}{10\sqrt{6}}$ & $-\frac{1}{30\sqrt{2}}$ & $\frac{1}{30}$
\\
$\widehat{\overline{\Delta}}^{(6,1,\frac{1}{3})}_{(10,1,3)}$
& $\widehat{\Delta}^{(\overline{6},1,-\frac{1}{3})}_{(\overline{10},1,3)}$
& $0$ & $\frac{1}{5\sqrt{6}}$
& $\frac{1}{10\sqrt{6}}$ & $-\frac{1}{30\sqrt{2}}$ & $0$
\\
$\widehat{\overline{\Delta}}^{(6,1,\frac{4}{3})}_{(10,1,3)}$
& $\widehat{\Delta}^{(\overline{6},1,-\frac{4}{3})}_{(\overline{10},1,3)}$
& $-\frac{1}{5}$ & $\frac{1}{5\sqrt{6}}$
& $\frac{1}{10\sqrt{6}}$ & $-\frac{1}{30\sqrt{2}}$ & $-\frac{1}{30}$
\\
$\widehat{\overline{\Delta}}^{(\overline{6},3,-\frac{1}{3})}_{(\overline{10},3,1)}$
& $\widehat{\Delta}^{(6,3,\frac{1}{3})}_{(10,3,1)}$
& $0$ & $-\frac{1}{5\sqrt{6}}$
& $-\frac{1}{10\sqrt{6}}$ & $-\frac{1}{30\sqrt{2}}$ & $0$
\\
$\widehat{\overline{\Delta}}^{(8,2,\frac{1}{2})}_{(15,2,2)}$
& $\widehat{\Delta}^{(8,2,-\frac{1}{2})}_{(15,2,2)}$
& $-\frac{1}{10}$ & $0$
& $0$ & $-\frac{1}{30\sqrt{2}}$ & $-\frac{1}{60}$
\\
$\widehat{\overline{\Delta}}^{(8,2,-\frac{1}{2})}_{(15,2,2)}$
& $\widehat{\Delta}^{(8,2,\frac{1}{2})}_{(15,2,2)}$
& $\frac{1}{10}$ & $0$
& $0$ & $-\frac{1}{30\sqrt{2}}$ & $\frac{1}{60}$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|cc|c|ccc|}
\hline\hline
$\Phi$ & $\Phi$ &
$\frac{1}{120}\varepsilon \widehat{A}_1 \Phi \Phi$ &
$\frac{1}{120}\varepsilon \widehat{A}_2 \Phi \Phi$ &
$\widehat{E}\Phi\Phi$ &
$\widehat{\Phi}_1 \Phi\Phi$ &
$\widehat{\Phi}_2 \Phi\Phi$ &
$\widehat{\Phi}_3 \Phi\Phi$ 
\\
\hline \hline
$\widehat{\Phi}^{(1,1,0)}_{(1,1,1)}$
& $\widehat{\Phi}^{(1,1,0)}_{(1,1,1)}$
& $0$ & $0$
& $\frac{\sqrt{3}}{2\sqrt{5}}$
& $0$ & $0$ & $0$
\\
$\widehat{\Phi}^{(1,1,0)}_{(1,1,1)}$
& $\widehat{\Phi}^{(1,1,0)}_{(15,1,1)}$
& $0$ & $\frac{\sqrt{2}}{5}$
& $0$
& $0$ & $0$ & $0$
\\
$\widehat{\Phi}^{(1,1,0)}_{(1,1,1)}$
& $\widehat{\Phi}^{(1,1,0)}_{(15,1,3)}$
& $0$ & $0$
& $0$
& $0$ & $0$ & $\frac{1}{6\sqrt{6}}$
\\
$\widehat{\Phi}^{(1,1,0)}_{(15,1,1)}$
& $\widehat{\Phi}^{(1,1,0)}_{(15,1,1)}$
& $0$ & $0$
& $-\frac{1}{\sqrt{15}}$
& $0$ & $\frac{1}{9\sqrt{2}}$ & $0$
\\
$\widehat{\Phi}^{(1,1,0)}_{(15,1,1)}$
& $\widehat{\Phi}^{(1,1,0)}_{(15,1,3)}$
& $\frac{\sqrt{2}}{5}$ & $0$
& $0$
& $0$ & $0$ & $\frac{1}{9\sqrt{2}}$
\\
$\widehat{\Phi}^{(1,1,0)}_{(15,1,3)}$
& $\widehat{\Phi}^{(1,1,0)}_{(15,1,3)}$
& $0$ & $\frac{2\sqrt{2}}{5\sqrt{3}}$
& $\frac{1}{4\sqrt{15}}$
& $\frac{1}{6\sqrt{6}}$ & $\frac{1}{9\sqrt{2}}$ & $0$
\\
$\widehat{\Phi}^{(1,1,1)}_{(15,1,3)}$
& $\widehat{\Phi}^{(1,1,-1)}_{(15,1,3)}$
& $0$ & $\frac{2\sqrt{2}}{5\sqrt{3}}$
& $\frac{1}{4\sqrt{15}}$
& $\frac{1}{6\sqrt{6}}$ & $\frac{1}{9\sqrt{2}}$ & $0$
\\
$\widehat{\Phi}^{(1,2,\frac{1}{2})}_{(\overline{10},2,2)}$
& $\widehat{\Phi}^{(1,2,-\frac{1}{2})}_{(10,2,2)}$
& $\frac{1}{5}$ & $0$
& $-\frac{\sqrt{3}}{8\sqrt{5}}$
& $0$ & $\frac{1}{6\sqrt{2}}$ & $\frac{1}{12}$
\\
$\widehat{\Phi}^{(1,2,\frac{3}{2})}_{(\overline{10},2,2)}$
& $\widehat{\Phi}^{(1,2,-\frac{3}{2})}_{(10,2,2)}$
& $-\frac{1}{5}$ & $0$
& $-\frac{\sqrt{3}}{8\sqrt{5}}$
& $0$ & $\frac{1}{6\sqrt{2}}$ & $-\frac{1}{12}$
\\
$\widehat{\Phi}^{(1,3,0)}_{(15,3,1)}$
& $\widehat{\Phi}^{(1,3,0)}_{(15,3,1)}$
& $0$ & $-\frac{2\sqrt{2}}{5\sqrt{3}}$
& $\frac{1}{4\sqrt{15}}$
& $-\frac{1}{6\sqrt{6}}$ & $\frac{1}{9\sqrt{2}}$ & $0$
\\
$\widehat{\Phi}^{(3,1,-\frac{1}{3})}_{(15,1,3)}$
& $\widehat{\Phi}^{(\overline{3},1,\frac{1}{3})}_{(15,1,3)}$
& $0$ & $\frac{\sqrt{2}}{5\sqrt{3}}$
& $\frac{1}{4\sqrt{15}}$
& $\frac{1}{6\sqrt{6}}$ & $\frac{1}{18\sqrt{2}}$ & $\frac{1}{9}$
\\
$\widehat{\Phi}^{(3,1,\frac{2}{3})}_{(15,1,1)}$
& $\widehat{\Phi}^{(\overline{3},1,-\frac{2}{3})}_{(15,1,1)}$
& $0$ & $0$
& $-\frac{1}{\sqrt{15}}$
& $0$ & $\frac{1}{18\sqrt{2}}$ & $0$
\\
$\widehat{\Phi}^{(3,1,\frac{2}{3})}_{(15,1,1)}$
& $\widehat{\Phi}^{(\overline{3},1,-\frac{2}{3})}_{(15,1,3)}$
& $\frac{\sqrt{2}}{5}$ & $0$
& $0$
& $0$ & $0$ & $\frac{1}{18\sqrt{2}}$
\\
$\widehat{\Phi}^{(\overline{3},1,-\frac{2}{3})}_{(15,1,1)}$
& $\widehat{\Phi}^{(3,1,\frac{2}{3})}_{(15,1,3)}$
& $\frac{\sqrt{2}}{5}$ & $0$
& $0$
& $0$ & $0$ & $\frac{1}{18\sqrt{2}}$
\\
$\widehat{\Phi}^{(3,1,\frac{2}{3})}_{(15,1,3)}$
& $\widehat{\Phi}^{(\overline{3},1,-\frac{2}{3})}_{(15,1,3)}$
& $0$ & $\frac{\sqrt{2}}{5\sqrt{3}}$
& $\frac{1}{4\sqrt{15}}$
& $\frac{1}{6\sqrt{6}}$ & $\frac{1}{18\sqrt{2}}$ & $0$
\\
$\widehat{\Phi}^{(3,1,\frac{5}{3})}_{(15,1,3)}$
& $\widehat{\Phi}^{(\overline{3},1,-\frac{5}{3})}_{(15,1,3)}$
& $0$ & $\frac{\sqrt{2}}{5\sqrt{3}}$
& $\frac{1}{4\sqrt{15}}$
& $\frac{1}{6\sqrt{6}}$ & $\frac{1}{18\sqrt{2}}$ & $-\frac{1}{9}$
\\
$\widehat{\Phi}^{(3,2,-\frac{5}{6})}_{(10,2,2)}$
& $\widehat{\Phi}^{(\overline{3},2,\frac{5}{6})}_{(\overline{10},2,2)}$
& $-\frac{1}{5}$ & $0$
& $-\frac{\sqrt{3}}{8\sqrt{5}}$
& $0$ & $\frac{1}{18\sqrt{2}}$ & $-\frac{1}{36}$
\\
$\widehat{\Phi}^{(3,2,-\frac{5}{6})}_{(10,2,2)}$
& $\widehat{\Phi}^{(\overline{3},2,\frac{5}{6})}_{(6,2,2)}$
& $0$ & $-\frac{2}{5\sqrt{3}}$
& $0$
& $0$ & $0$ & $\frac{1}{18\sqrt{2}}$
\\
$\widehat{\Phi}^{(\overline{3},2,\frac{5}{6})}_{(\overline{10},2,2)}$
& $\widehat{\Phi}^{(3,2,-\frac{5}{6})}_{(6,2,2)}$
& $0$ & $-\frac{2}{5\sqrt{3}}$
& $0$
& $0$ & $0$ & $\frac{1}{18\sqrt{2}}$
\\
$\widehat{\Phi}^{(3,2,-\frac{5}{6})}_{(6,2,2)}$
& $\widehat{\Phi}^{(\overline{3},2,\frac{5}{6})}_{(6,2,2)}$
& $0$ & $0$
& $\frac{7}{8\sqrt{15}}$
& $0$ & $0$ & $-\frac{1}{36}$
\\
$\widehat{\Phi}^{(3,2,\frac{1}{6})}_{(10,2,2)}$
& $\widehat{\Phi}^{(\overline{3},2,-\frac{1}{6})}_{(\overline{10},2,2)}$
& $\frac{1}{5}$ & $0$
& $-\frac{\sqrt{3}}{8\sqrt{5}}$
& $0$ & $\frac{1}{18\sqrt{2}}$ & $\frac{1}{36}$
\\
$\widehat{\Phi}^{(3,2,\frac{1}{6})}_{(10,2,2)}$
& $\widehat{\Phi}^{(\overline{3},2,-\frac{1}{6})}_{(6,2,2)}$
& $0$ & $\frac{2}{5\sqrt{3}}$
& $0$
& $0$ & $0$ & $\frac{1}{18\sqrt{2}}$
\\
$\widehat{\Phi}^{(\overline{3},2,-\frac{1}{6})}_{(\overline{10},2,2)}$
& $\widehat{\Phi}^{(3,2,\frac{1}{6})}_{(6,2,2)}$
& $0$ & $\frac{2}{5\sqrt{3}}$
& $0$
& $0$ & $0$ & $\frac{1}{18\sqrt{2}}$
\\
$\widehat{\Phi}^{(3,2,\frac{1}{6})}_{(6,2,2)}$
& $\widehat{\Phi}^{(\overline{3},2,-\frac{1}{6})}_{(6,2,2)}$
& $0$ & $0$
& $\frac{7}{8\sqrt{15}}$
& $0$ & $0$ & $\frac{1}{36}$
\\
$\widehat{\Phi}^{(3,3,\frac{2}{3})}_{(15,3,1)}$
& $\widehat{\Phi}^{(\overline{3},3,-\frac{2}{3})}_{(15,3,1)}$
& $0$ & $-\frac{\sqrt{2}}{5\sqrt{3}}$
& $\frac{1}{4\sqrt{15}}$
& $-\frac{1}{6\sqrt{6}}$ & $\frac{1}{18\sqrt{2}}$ & $0$
\\
\hline \hline
\end{tabular}
\end{center}
\end{table}
%
%
%8b
\begin{table}[p]
\label{CGC8b}
\begin{center}
\begin{tabular}{|cc|cc|c|ccc|}
\hline\hline
$\Phi$ & $\Phi$ &
$\frac{1}{120} \varepsilon\widehat{A}_1 \Phi \Phi$ &
$\frac{1}{120} \varepsilon\widehat{A}_1 \Phi \Phi$ &
$\widehat{E} \Phi \Phi$ &
$\widehat{\Phi}_1 \Phi \Phi$ &
$\widehat{\Phi}_2 \Phi \Phi$ &
$\widehat{\Phi}_3 \Phi \Phi$
\\
\hline \hline
$\widehat{\Phi}^{(6,2,-\frac{1}{6})}_{(10,2,2)}$
& $\widehat{\Phi}^{(\overline{6},2,\frac{1}{6})}_{(\overline{10},2,2)}$
& $-\frac{1}{5}$ & $0$
& $-\frac{\sqrt{3}}{8\sqrt{5}}$
& $0$ & $-\frac{1}{18\sqrt{2}}$ & $\frac{1}{36}$
\\
$\widehat{\Phi}^{(6,2,\frac{5}{6})}_{(10,2,2)}$
& $\widehat{\Phi}^{(\overline{6},2,-\frac{5}{6})}_{(\overline{10},2,2)}$
& $\frac{1}{5}$ & $0$     
& $-\frac{\sqrt{3}}{8\sqrt{5}}$
& $0$ & $-\frac{1}{18\sqrt{2}}$ & $-\frac{1}{36}$
\\
$\widehat{\Phi}^{(8,1,0)}_{(15,1,1)}$
& $\widehat{\Phi}^{(8,1,0)}_{(15,1,1)}$
& $0$ & $0$
& $-\frac{1}{\sqrt{15}}$
& $0$ & $-\frac{1}{18\sqrt{2}}$ & $0$
\\
$\widehat{\Phi}^{(8,1,0)}_{(15,1,1)}$
& $\widehat{\Phi}^{(8,1,0)}_{(15,1,3)}$
& $-\frac{\sqrt{2}}{5}$ & $0$
& $0$
& $0$ & $0$ & $\frac{1}{18\sqrt{2}}$
\\
$\widehat{\Phi}^{(8,1,0)}_{(15,1,3)}$
& $\widehat{\Phi}^{(8,1,0)}_{(15,1,3)}$
& $0$ & $-\frac{\sqrt{2}}{5\sqrt{3}}$
& $\frac{1}{4\sqrt{15}}$
& $\frac{1}{6\sqrt{6}}$ & $-\frac{1}{18\sqrt{2}}$ & $0$
\\
$\widehat{\Phi}^{(8,1,1)}_{(15,1,3)}$
& $\widehat{\Phi}^{(8,1,-1)}_{(15,1,3)}$
& $0$ & $-\frac{\sqrt{2}}{5\sqrt{3}}$
& $\frac{1}{4\sqrt{15}}$
& $\frac{1}{6\sqrt{6}}$ & $-\frac{1}{18\sqrt{2}}$ & $0$
\\
$\widehat{\Phi}^{(8,3,0)}_{(15,3,1)}$
& $\widehat{\Phi}^{(8,3,0)}_{(15,3,1)}$
& $0$ & $\frac{\sqrt{2}}{5\sqrt{3}}$
& $\frac{1}{4\sqrt{15}}$
& $-\frac{1}{6\sqrt{6}}$ & $-\frac{1}{18\sqrt{2}}$ & $0$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|cc|}
\hline\hline
$E$ & $A$ & $EA\widehat{A}_1$ & $EA\widehat{A}_2$
\\
\hline \hline
$\widehat{E}^{(1,1,0)}_{(1,1,1)}$
& $\widehat{A}^{(1,1,0)}_{(1,1,3)}$
& $\frac{\sqrt{3}}{2\sqrt{5}}$ & $0$
\\
$\widehat{E}^{(1,1,0)}_{(1,1,1)}$
& $\widehat{A}^{(1,1,0)}_{(15,1,1)}$
& $0$ & $-\frac{1}{\sqrt{15}}$
\\
$\widehat{E}^{(1,3,0)}_{(1,3,3)}$
& $\widehat{A}^{(1,3,0)}_{(1,3,1)}$
& $\frac{1}{2}$ & $0$
\\
$\widehat{E}^{(3,2,-\frac{5}{6})}_{(6,2,2)}$
& $\widehat{A}^{(\overline{3},2,\frac{5}{6})}_{(6,2,2)}$
& $-\frac{1}{4}$ & $-\frac{1}{2\sqrt{6}}$
\\
$\widehat{E}^{(\overline{3},2,\frac{5}{6})}_{(6,2,2)}$
& $\widehat{A}^{(3,2,-\frac{5}{6})}_{(6,2,2)}$
& $-\frac{1}{4}$ & $-\frac{1}{2\sqrt{6}}$
\\
$\widehat{E}^{(3,2,\frac{1}{6})}_{(6,2,2)}$
& $\widehat{A}^{(\overline{3},2,-\frac{1}{6})}_{(6,2,2)}$
& $\frac{1}{4}$ & $-\frac{1}{2\sqrt{6}}$
\\
$\widehat{E}^{(\overline{3},2,-\frac{1}{6})}_{(6,2,2)}$
& $\widehat{A}^{(3,2,\frac{1}{6})}_{(6,2,2)}$
& $\frac{1}{4}$ & $-\frac{1}{2\sqrt{6}}$
\\
$\widehat{E}^{(8,1,0)}_{(20',1,1)}$
& $\widehat{A}^{(8,1,0)}_{(15,1,1)}$
& $0$ & $\frac{1}{\sqrt{6}}$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|cc|ccc|}
\hline \hline
$A$ & $\Phi$ & 
$\widehat{A}_1A\Phi$ & $\widehat{A}_2A\Phi$ & 
$\frac{1}{120}\varepsilon A\Phi\widehat{\Phi}_1$ & 
$\frac{1}{120}\varepsilon A\Phi\widehat{\Phi}_2$ & 
$\frac{1}{120}\varepsilon A\Phi\widehat{\Phi}_3$
\\
\hline \hline
$\widehat{A}^{(1,1,0)}_{(1,1,3)}$
& $\widehat{\Phi}^{(1,1,0)}_{(1,1,1)}$
& $\frac{1}{\sqrt{6}}$ & $0$
& $0$ & $0$ & $0$
\\
$\widehat{A}^{(1,1,0)}_{(1,1,3)}$
& $\widehat{\Phi}^{(1,1,0)}_{(15,1,1)}$
& $0$ & $0$
& $0$ & $0$ & $\frac{\sqrt{2}}{5}$
\\
$\widehat{A}^{(1,1,0)}_{(1,1,3)}$
& $\widehat{\Phi}^{(1,1,0)}_{(15,1,3)}$
& $0$ & $\frac{1}{\sqrt{6}}$
& $0$ & $\frac{\sqrt{2}}{5}$ & $0$
\\
$\widehat{A}^{(1,1,0)}_{(15,1,1)}$
& $\widehat{\Phi}^{(1,1,0)}_{(1,1,1)}$
& $0$ & $0$
& $0$ & $\frac{\sqrt{2}}{5}$ & $0$
\\
$\widehat{A}^{(1,1,0)}_{(15,1,1)}$
& $\widehat{\Phi}^{(1,1,0)}_{(15,1,1)}$
& $0$ & $\frac{\sqrt{2}}{3}$
& $\frac{\sqrt{2}}{5}$ & $0$ & $0$
\\
$\widehat{A}^{(1,1,0)}_{(15,1,1)}$
& $\widehat{\Phi}^{(1,1,0)}_{(15,1,3)}$
& $\frac{1}{\sqrt{6}}$ & $0$
& $0$ & $0$ & $\frac{2\sqrt{2}}{5\sqrt{3}}$
\\
$\widehat{A}^{(1,1,1)}_{(1,1,3)}$
& $\widehat{\Phi}^{(1,1,-1)}_{(15,1,3)}$
& $0$ & $-\frac{1}{\sqrt{6}}$
& $0$ & $-\frac{\sqrt{2}}{5}$ & $0$
\\
$\widehat{A}^{(1,1,-1)}_{(1,1,3)}$
& $\widehat{\Phi}^{(1,1,1)}_{(15,1,3)}$
& $0$ & $-\frac{1}{\sqrt{6}}$
& $0$ & $-\frac{\sqrt{2}}{5}$ & $0$
\\
$\widehat{A}^{(1,3,0)}_{(1,3,1)}$
& $\widehat{\Phi}^{(1,3,0)}_{(15,3,1)}$
& $0$ & $-\frac{1}{\sqrt{6}}$
& $0$ & $\frac{\sqrt{2}}{5}$ & $0$
\\
$\widehat{A}^{(3,1,\frac{2}{3})}_{(15,1,1)}$
& $\widehat{\Phi}^{(\overline{3},1,-\frac{2}{3})}_{(15,1,1)}$
& $0$ & $-\frac{1}{3\sqrt{2}}$
& $-\frac{\sqrt{2}}{5}$ & $0$ & $0$
\\
$\widehat{A}^{(\overline{3},1,-\frac{2}{3})}_{(15,1,1)}$
& $\widehat{\Phi}^{(3,1,\frac{2}{3})}_{(15,1,1)}$
& $0$ & $-\frac{1}{3\sqrt{2}}$
& $-\frac{\sqrt{2}}{5}$ & $0$ & $0$
\\
$\widehat{A}^{(3,1,\frac{2}{3})}_{(15,1,1)}$
& $\widehat{\Phi}^{(\overline{3},1,-\frac{2}{3})}_{(15,1,3)}$
& $-\frac{1}{\sqrt{6}}$ & $0$
& $0$ & $0$ & $-\frac{\sqrt{2}}{5\sqrt{3}}$
\\
$\widehat{A}^{(\overline{3},1,-\frac{2}{3})}_{(15,1,1)}$
& $\widehat{\Phi}^{(3,1,\frac{2}{3})}_{(15,1,3)}$
& $-\frac{1}{\sqrt{6}}$ & $0$
& $0$ & $0$ & $-\frac{\sqrt{2}}{5\sqrt{3}}$
\\
$\widehat{A}^{(3,2,-\frac{5}{6})}_{(6,2,2)}$
& $\widehat{\Phi}^{(\overline{3},2,\frac{5}{6})}_{(\overline{10},2,2)}$
& $0$ & $-\frac{1}{3}$
& $0$ & $0$ & $\frac{\sqrt{2}}{5\sqrt{3}}$
\\
$\widehat{A}^{(\overline{3},2,\frac{5}{6})}_{(6,2,2)}$
& $\widehat{\Phi}^{(3,2,-\frac{5}{6})}_{(10,2,2)}$
& $0$ & $-\frac{1}{3}$
& $0$ & $0$ & $\frac{\sqrt{2}}{5\sqrt{3}}$
\\
$\widehat{A}^{(3,2,-\frac{5}{6})}_{(6,2,2)}$
& $\widehat{\Phi}^{(\overline{3},2,\frac{5}{6})}_{(6,2,2)}$
& $-\frac{1}{2\sqrt{3}}$ & $0$
& $0$ & $\frac{\sqrt{2}}{5\sqrt{3}}$ & $0$
\\
$\widehat{A}^{(\overline{3},2,\frac{5}{6})}_{(6,2,2)}$
& $\widehat{\Phi}^{(3,2,-\frac{5}{6})}_{(6,2,2)}$
& $-\frac{1}{2\sqrt{3}}$ & $0$
& $0$ & $\frac{\sqrt{2}}{5\sqrt{3}}$ & $0$
\\
$\widehat{A}^{(3,2,\frac{1}{6})}_{(6,2,2)}$
& $\widehat{\Phi}^{(\overline{3},2,-\frac{1}{6})}_{(\overline{10},2,2)}$
& $0$ & $-\frac{1}{3}$ 
& $0$ & $0$ & $-\frac{\sqrt{2}}{5\sqrt{3}}$
\\
$\widehat{A}^{(\overline{3},2,-\frac{1}{6})}_{(6,2,2)}$
& $\widehat{\Phi}^{(3,2,\frac{1}{6})}_{(10,2,2)}$
& $0$ & $-\frac{1}{3}$
& $0$ & $0$ & $-\frac{\sqrt{2}}{5\sqrt{3}}$
\\
$\widehat{A}^{(3,2,\frac{1}{6})}_{(6,2,2)}$
& $\widehat{\Phi}^{(\overline{3},2,-\frac{1}{6})}_{(6,2,2)}$
& $-\frac{1}{2\sqrt{3}}$ & $0$
& $0$ & $-\frac{\sqrt{2}}{5\sqrt{3}}$ & $0$
\\
$\widehat{A}^{(\overline{3},2,-\frac{1}{6})}_{(6,2,2)}$
& $\widehat{\Phi}^{(3,2,\frac{1}{6})}_{(6,2,2)}$
& $-\frac{1}{2\sqrt{3}}$ & $0$
& $0$ & $-\frac{\sqrt{2}}{5\sqrt{3}}$ & $0$
\\
$\widehat{A}^{(8,1,0)}_{(15,1,1)}$
& $\widehat{\Phi}^{(8,1,0)}_{(15,1,1)}$
& $0$ & $-\frac{1}{3\sqrt{2}}$
& $\frac{\sqrt{2}}{5}$ & $0$ & $0$
\\
$\widehat{A}^{(8,1,0)}_{(15,1,1)}$
& $\widehat{\Phi}^{(8,1,0)}_{(15,1,3)}$
& $-\frac{1}{\sqrt{6}}$ & $0$
& $0$ & $0$ & $\frac{\sqrt{2}}{5\sqrt{3}}$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|c|}
\hline \hline
$E$ & $\Delta$ & $E\Delta\widehat{\Delta}$
\\
\hline \hline
$\widehat{E}^{(1,1,0)}_{(1,1,1)}$
& $\widehat{\Delta}^{(1,1,0)}_{(\overline{10},1,3)}$
& $0$ 
\\
$\widehat{E}^{(1,3,1)}_{(1,3,3)}$
& $\widehat{\Delta}^{(1,3,-1)}_{(10,3,1)}$
& $\frac{1}{5}$
\\
$\widehat{E}^{(3,2,\frac{1}{6})}_{(6,2,2)}$
& $\widehat{\Delta}^{(\overline{3},2,-\frac{1}{6})}_{(15,2,2)}$
& $-\frac{1}{5}$
\\
$\widehat{E}^{(\overline{3},2,-\frac{1}{6})}_{(6,2,2)}$
& $\widehat{\Delta}^{(3,2,\frac{1}{6})}_{(15,2,2)}$
& $0$
\\
$\widehat{E}^{(6,1,-\frac{2}{3})}_{(20',1,1)}$
& $\widehat{\Delta}^{(\overline{6},1,\frac{2}{3})}_{(\overline{10},1,3)}$
& $\frac{1}{5}$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|c|}
\hline \hline
$E$ & $\overline{\Delta}$ & $E\overline{\Delta}\widehat{\overline{\Delta}}$
\\
\hline \hline
$\widehat{E}^{(1,1,0)}_{(1,1,1)}$
& $\widehat{\overline{\Delta}}^{(1,1,0)}_{(10,1,3)}$
& $0$
\\
$\widehat{E}^{(1,3,-1)}_{(1,3,3)}$
& $\widehat{\overline{\Delta}}^{(1,3,1)}_{(\overline{10},3,1)}$
& $\frac{1}{5}$
\\
$\widehat{E}^{(\overline{3},2,-\frac{1}{6})}_{(6,2,2)}$
& $\widehat{\overline{\Delta}}^{(3,2,\frac{1}{6})}_{(15,2,2)}$
& $-\frac{1}{5}$
\\
$\widehat{E}^{(3,2,\frac{1}{6})}_{(6,2,2)}$
& $\widehat{\overline{\Delta}}^{(\overline{3},2,-\frac{1}{6})}_{(15,2,2)}$
& $0$
\\
$\widehat{E}^{(\overline{6},1,\frac{2}{3})}_{(20',1,1)}$
& $\widehat{\overline{\Delta}}^{(6,1,-\frac{2}{3})}_{(10,1,3)}$
& $\frac{1}{5}$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|ccc|}
\hline \hline
$E$ & $\Phi$ & 
$E\Phi\widehat{\Phi}_1$ & 
$E\Phi\widehat{\Phi}_2$ & 
$E\Phi\widehat{\Phi}_3$
\\
\hline \hline
$\widehat{E}^{(1,1,0)}_{(1,1,1)}$
& $\widehat{\Phi}^{(1,1,0)}_{(1,1,1)}$
& $\frac{\sqrt{3}}{2\sqrt{5}}$ & $0$ & $0$
\\
$\widehat{E}^{(1,1,0)}_{(1,1,1)}$
& $\widehat{\Phi}^{(1,1,0)}_{(15,1,1)}$
& $0$ & $-\frac{1}{\sqrt{15}}$ & $0$
\\
$\widehat{E}^{(1,1,0)}_{(1,1,1)}$
& $\widehat{\Phi}^{(1,1,0)}_{(15,1,3)}$
& $0$ & $0$ & $\frac{1}{4\sqrt{15}}$
\\
$\widehat{E}^{(1,3,0)}_{(1,3,3)}$
& $\widehat{\Phi}^{(1,3,0)}_{(15,3,1)}$
& $0$ & $0$ & $-\frac{1}{4}$ 
\\
$\widehat{E}^{(3,2,-\frac{5}{6})}_{(6,2,2)}$
& $\widehat{\Phi}^{(\overline{3},2,\frac{5}{6})}_{(\overline{10},2,2)}$
& $0$ & $\frac{1}{4\sqrt{3}}$ & $\frac{1}{4\sqrt{6}}$
\\
$\widehat{E}^{(\overline{3},2,\frac{5}{6})}_{(6,2,2)}$
& $\widehat{\Phi}^{(3,2,-\frac{5}{6})}_{(10,2,2)}$
& $0$ & $\frac{1}{4\sqrt{3}}$ & $\frac{1}{4\sqrt{6}}$
\\
$\widehat{E}^{(3,2,-\frac{5}{6})}_{(6,2,2)}$
& $\widehat{\Phi}^{(\overline{3},2,\frac{5}{6})}_{(6,2,2)}$
& $\frac{1}{4\sqrt{2}}$ & $0$ & $\frac{1}{8\sqrt{3}}$
\\
$\widehat{E}^{(\overline{3},2,\frac{5}{6})}_{(6,2,2)}$
& $\widehat{\Phi}^{(3,2,-\frac{5}{6})}_{(6,2,2)}$
& $\frac{1}{4\sqrt{2}}$ & $0$ & $\frac{1}{8\sqrt{3}}$
\\
$\widehat{E}^{(3,2,\frac{1}{6})}_{(6,2,2)}$
& $\widehat{\Phi}^{(\overline{3},2,-\frac{1}{6})}_{(\overline{10},2,2)}$
& $0$ & $\frac{1}{4\sqrt{3}}$ & $-\frac{1}{4\sqrt{6}}$
\\
$\widehat{E}^{(\overline{3},2,-\frac{1}{6})}_{(6,2,2)}$
& $\widehat{\Phi}^{(3,2,\frac{1}{6})}_{(10,2,2)}$
& $0$ & $\frac{1}{4\sqrt{3}}$ & $-\frac{1}{4\sqrt{6}}$
\\
$\widehat{E}^{(3,2,\frac{1}{6})}_{(6,2,2)}$
& $\widehat{\Phi}^{(\overline{3},2,-\frac{1}{6})}_{(6,2,2)}$
& $-\frac{1}{4\sqrt{2}}$ & $0$ & $\frac{1}{8\sqrt{3}}$
\\
$\widehat{E}^{(\overline{3},2,-\frac{1}{6})}_{(6,2,2)}$
& $\widehat{\Phi}^{(3,2,\frac{1}{6})}_{(6,2,2)}$
& $-\frac{1}{4\sqrt{2}}$ & $0$ & $\frac{1}{8\sqrt{3}}$
\\
$\widehat{E}^{(8,1,0)}_{(20',1,1)}$
& $\widehat{\Phi}^{(8,1,0)}_{(15,1,1)}$
& $0$ & $-\frac{1}{2\sqrt{6}}$ & $0$
\\
$\widehat{E}^{(8,1,0)}_{(20',1,1)}$
& $\widehat{\Phi}^{(8,1,0)}_{(15,1,3)}$
& $0$ & $0$ & $-\frac{1}{2\sqrt{6}}$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|ccc|}
\hline \hline
$\Delta$ & $H$ & 
$\Delta H\widehat{\Phi}_1$ & 
$\Delta H\widehat{\Phi}_2$ & 
$\Delta H\widehat{\Phi}_3$
\\
\hline \hline
$\widehat{\Delta}^{(1,2,\frac{1}{2})}_{(15,2,2)}$
& $\widehat{H}^{(1,2,-\frac{1}{2})}_{(1,2,2)}$
& $0$ & $\frac{1}{\sqrt{10}}$ & $-\frac{1}{2\sqrt{5}}$
\\
$\widehat{\Delta}^{(1,2,-\frac{1}{2})}_{(15,2,2)}$
& $\widehat{H}^{(1,2,\frac{1}{2})}_{(1,2,2)}$
& $0$ & $-\frac{1}{\sqrt{10}}$ & $-\frac{1}{2\sqrt{5}}$
\\
$\widehat{\Delta}^{(3,1,-\frac{1}{3})}_{(6,1,1)}$
& $\widehat{H}^{(\overline{3},1,\frac{1}{3})}_{(6,1,1)}$
& $-\frac{1}{\sqrt{10}}$ & $\frac{1}{\sqrt{30}}$ & $0$
\\
$\widehat{\Delta}^{(\overline{3},1,\frac{1}{3})}_{(6,1,1)}$
& $\widehat{H}^{(3,1,-\frac{1}{3})}_{(6,1,1)}$
& $-\frac{1}{\sqrt{10}}$ & $-\frac{1}{\sqrt{30}}$ & $0$
\\
$\widehat{\Delta}^{(\overline{3},1,\frac{1}{3})}_{(\overline{10},1,3)}$
& $\widehat{H}^{(3,1,-\frac{1}{3})}_{(6,1,1)}$
& $0$ & $0$ & $-\frac{\sqrt{2}}{\sqrt{15}}$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|ccc|}
\hline \hline
$\overline{\Delta}$ & $H$ & 
$\overline{\Delta}H\widehat{\Phi}_1$ & 
$\overline{\Delta}H\widehat{\Phi}_2$ & 
$\overline{\Delta}H\widehat{\Phi}_3$
\\
\hline \hline
$\widehat{\overline{\Delta}}^{(1,2,-\frac{1}{2})}_{(15,2,2)}$
& $\widehat{H}^{(1,2,\frac{1}{2})}_{(1,2,2)}$
& $0$ & $\frac{1}{\sqrt{10}}$ & $-\frac{1}{2\sqrt{5}}$
\\
$\widehat{\overline{\Delta}}^{(1,2,\frac{1}{2})}_{(15,2,2)}$
& $\widehat{H}^{(1,2,-\frac{1}{2})}_{(1,2,2)}$
& $0$ & $-\frac{1}{\sqrt{10}}$ & $-\frac{1}{2\sqrt{5}}$
\\
$\widehat{\overline{\Delta}}^{(\overline{3},1,\frac{1}{3})}_{(6,1,1)}$
& $\widehat{H}^{(3,1,-\frac{1}{3})}_{(6,1,1)}$
& $-\frac{1}{\sqrt{10}}$ & $\frac{1}{\sqrt{30}}$ & $0$
\\
$\widehat{\overline{\Delta}}^{(3,1,-\frac{1}{3})}_{(6,1,1)}$
& $\widehat{H}^{(\overline{3},1,\frac{1}{3})}_{(6,1,1)}$
& $-\frac{1}{\sqrt{10}}$ & $-\frac{1}{\sqrt{30}}$ & $0$
\\
$\widehat{\overline{\Delta}}^{(3,1,-\frac{1}{3})}_{(10,1,3)}$
& $\widehat{H}^{(\overline{3},1,\frac{1}{3})}_{(6,1,1)}$
& $0$ & $0$ & $-\frac{\sqrt{2}}{\sqrt{15}}$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|c|c|}
\hline \hline
$H$ & $\Phi$ & 
$\widehat{\Delta} H\Phi$ & $\widehat{\overline{\Delta}} H\Phi$ 
\\
\hline \hline
$\widehat{H}^{(1,2,\frac{1}{2})}_{(1,2,2)}$
& $\widehat{\Phi}^{(1,2,-\frac{1}{2})}_{(10,2,2)}$
& $-\frac{1}{\sqrt{5}}$
& $0$
\\
$\widehat{H}^{(1,2,-\frac{1}{2})}_{(1,2,2)}$
& $\widehat{\Phi}^{(1,2,\frac{1}{2})}_{(\overline{10},2,2)}$
& $0$
& $-\frac{1}{\sqrt{5}}$
\\
$\widehat{H}^{(3,1,-\frac{1}{3})}_{(6,1,1)}$
& $\widehat{\Phi}^{(\overline{3},1,\frac{1}{3})}_{(15,1,3)}$
& $\frac{1}{\sqrt{5}}$
& $0$
\\
$\widehat{H}^{(\overline{3},1,\frac{1}{3})}_{(6,1,1)}$
& $\widehat{\Phi}^{(3,1,-\frac{1}{3})}_{(15,1,3)}$
& $0$
& $\frac{1}{\sqrt{5}}$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|c|}
\hline \hline
$\Phi$ & $\Delta$ & $\Phi \widehat{\overline{\Delta}} \Delta$
\\
\hline \hline
$\widehat{\Phi}^{(1,1,0)}_{(1,1,1)}$
& $\widehat{\Delta}^{(1,1,0)}_{(\overline{10},1,3)}$
& $\frac{1}{10\sqrt{6}}$ 
\\
$\widehat{\Phi}^{(1,1,0)}_{(15,1,1)}$
& $\widehat{\Delta}^{(1,1,0)}_{(\overline{10},1,3)}$
& $\frac{1}{10\sqrt{2}}$
\\
$\widehat{\Phi}^{(1,1,0)}_{(15,1,3)}$
& $\widehat{\Delta}^{(1,1,0)}_{(\overline{10},1,3)}$
& $\frac{1}{10}$
\\
$\widehat{\Phi}^{(1,1,-1)}_{(15,1,3)}$
& $\widehat{\Delta}^{(1,1,1)}_{(\overline{10},1,3)}$
& $-\frac{1}{10}$
\\
$\widehat{\Phi}^{(1,2,-\frac{1}{2})}_{(10,2,2)}$
& $\widehat{\Delta}^{(1,2,\frac{1}{2})}_{(15,2,2)}$
& $0$
\\
$\widehat{\Phi}^{(1,2,\frac{1}{2})}_{(\overline{10},2,2)}$
& $\widehat{\Delta}^{(1,2,-\frac{1}{2})}_{(15,2,2)}$
& $\frac{1}{10}$
\\
$\widehat{\Phi}^{(3,1,-\frac{1}{3})}_{(15,1,3)}$
& $\widehat{\Delta}^{(\overline{3},1,\frac{1}{3})}_{(6,1,1)}$
& $-\frac{1}{10\sqrt{3}}$
\\
$\widehat{\Phi}^{(3,1,-\frac{1}{3})}_{(15,1,3)}$
& $\widehat{\Delta}^{(\overline{3},1,\frac{1}{3})}_{(\overline{10},1,3)}$
& $-\frac{1}{5\sqrt{6}}$
\\
$\widehat{\Phi}^{(\overline{3},1,\frac{1}{3})}_{(15,1,3)}$
& $\widehat{\Delta}^{(3,1,-\frac{1}{3})}_{(6,1,1)}$
& $0$
\\
$\widehat{\Phi}^{(3,1,\frac{2}{3})}_{(15,1,1)}$
& $\widehat{\Delta}^{(\overline{3},1,-\frac{2}{3})}_{(\overline{10},1,3)}$
& $-\frac{1}{10\sqrt{3}}$
\\
$\widehat{\Phi}^{(3,1,\frac{2}{3})}_{(15,1,3)}$
& $\widehat{\Delta}^{(\overline{3},1,-\frac{2}{3})}_{(\overline{10},1,3)}$
& $-\frac{1}{5\sqrt{6}}$
\\
$\widehat{\Phi}^{(3,2,\frac{1}{6})}_{(10,2,2)}$
& $\widehat{\Delta}^{(\overline{3},2,-\frac{1}{6})}_{(15,2,2)}$
& $0$
\\
$\widehat{\Phi}^{(\overline{3},2,-\frac{1}{6})}_{(\overline{10},2,2)}$
& $\widehat{\Delta}^{(3,2,\frac{1}{6})}_{(15,2,2)}$
& $-\frac{1}{5\sqrt{6}}$
\\
$\widehat{\Phi}^{(3,2,\frac{1}{6})}_{(6,2,2)}$
& $\widehat{\Delta}^{(\overline{3},2,-\frac{1}{6})}_{(15,2,2)}$
& $0$
\\
$\widehat{\Phi}^{(\overline{3},2,-\frac{1}{6})}_{(6,2,2)}$
& $\widehat{\Delta}^{(3,2,\frac{1}{6})}_{(15,2,2)}$
& $-\frac{1}{10\sqrt{3}}$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|c|}
\hline \hline
$\Phi$ & $\overline{\Delta}$ & $\Phi\widehat{\Delta}\overline{\Delta}$
\\
\hline \hline
$\widehat{\Phi}^{(1,1,0)}_{(1,1,1)}$
& $\widehat{\overline{\Delta}}^{(1,1,0)}_{(10,1,3)}$
& $\frac{1}{10\sqrt{6}}$
\\
$\widehat{\Phi}^{(1,1,0)}_{(15,1,1)}$
& $\widehat{\overline{\Delta}}^{(1,1,0)}_{(10,1,3)}$
& $\frac{1}{10\sqrt{2}}$
\\
$\widehat{\Phi}^{(1,1,0)}_{(15,1,3)}$
& $\widehat{\overline{\Delta}}^{(1,1,0)}_{(10,1,3)}$
& $\frac{1}{10}$
\\
$\widehat{\Phi}^{(1,1,1)}_{(15,1,3)}$
& $\widehat{\overline{\Delta}}^{(1,1,-1)}_{(10,1,3)}$
& $-\frac{1}{10}$
\\
$\widehat{\Phi}^{(1,2,\frac{1}{2})}_{(\overline{10},2,2)}$
& $\widehat{\overline{\Delta}}^{(1,2,-\frac{1}{2})}_{(15,2,2)}$
& $0$
\\
$\widehat{\Phi}^{(1,2,-\frac{1}{2})}_{(10,2,2)}$
& $\widehat{\overline{\Delta}}^{(1,2,\frac{1}{2})}_{(15,2,2)}$
& $\frac{1}{10}$
\\
$\widehat{\Phi}^{(\overline{3},1,\frac{1}{3})}_{(15,1,3)}$
& $\widehat{\overline{\Delta}}^{(3,1,-\frac{1}{3})}_{(6,1,1)}$
& $-\frac{1}{10\sqrt{3}}$
\\
$\widehat{\Phi}^{(\overline{3},1,\frac{1}{3})}_{(15,1,3)}$
& $\widehat{\overline{\Delta}}^{(3,1,-\frac{1}{3})}_{(10,1,3)}$
& $-\frac{1}{5\sqrt{6}}$
\\
$\widehat{\Phi}^{(3,1,-\frac{1}{3})}_{(15,1,3)}$
& $\widehat{\overline{\Delta}}^{(\overline{3},1,\frac{1}{3})}_{(6,1,1)}$
& $0$
\\
$\widehat{\Phi}^{(\overline{3},1,-\frac{2}{3})}_{(15,1,1)}$
& $\widehat{\overline{\Delta}}^{(3,1,\frac{2}{3})}_{(10,1,3)}$
& $-\frac{1}{10\sqrt{3}}$
\\
$\widehat{\Phi}^{(\overline{3},1,-\frac{2}{3})}_{(15,1,3)}$
& $\widehat{\overline{\Delta}}^{(3,1,\frac{2}{3})}_{(10,1,3)}$
& $-\frac{1}{5\sqrt{6}}$
\\
$\widehat{\Phi}^{(\overline{3},2,-\frac{1}{6})}_{(\overline{10},2,2)}$
& $\widehat{\overline{\Delta}}^{(3,2,\frac{1}{6})}_{(15,2,2)}$
& $0$
\\
$\widehat{\Phi}^{(3,2,\frac{1}{6})}_{(10,2,2)}$
& $\widehat{\overline{\Delta}}^{(\overline{3},2,-\frac{1}{6})}_{(15,2,2)}$
& $-\frac{1}{5\sqrt{6}}$
\\
$\widehat{\Phi}^{(\overline{3},2,-\frac{1}{6})}_{(6,2,2)}$
& $\widehat{\overline{\Delta}}^{(3,2,\frac{1}{6})}_{(15,2,2)}$
& $0$
\\
$\widehat{\Phi}^{(3,2,\frac{1}{6})}_{(6,2,2)}$
& $\widehat{\overline{\Delta}}^{(\overline{3},2,-\frac{1}{6})}_{(15,2,2)}$
& $-\frac{1}{10\sqrt{3}}$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|c|}
\hline \hline
$A$ & $\Delta$ & $-iA\widehat{\overline{\Delta}}\Delta$
\\
\hline \hline
$\widehat{A}^{(1,1,0)}_{(1,1,3)}$
& $\widehat{\Delta}^{(1,1,0)}_{(\overline{10},1,3)}$
& $-\frac{1}{5}$
\\
$\widehat{A}^{(1,1,0)}_{(15,1,1)}$
& $\widehat{\Delta}^{(1,1,0)}_{(\overline{10},1,3)}$
& $-\frac{\sqrt{3}}{5\sqrt{2}}$
\\
$\widehat{A}^{(1,1,-1)}_{(1,1,3)}$
& $\widehat{\Delta}^{(1,1,1)}_{(\overline{10},1,3)}$
& $-\frac{1}{5}$
\\
$\widehat{A}^{(3,1,\frac{2}{3})}_{(15,1,1)}$
& $\widehat{\Delta}^{(\overline{3},1,-\frac{2}{3})}_{(\overline{10},1,3)}$
& $-\frac{1}{5}$
\\
$\widehat{A}^{(3,2,\frac{1}{6})}_{(6,2,2)}$
& $\widehat{\Delta}^{(\overline{3},2,-\frac{1}{6})}_{(15,2,2)}$
& $0$
\\
$\widehat{A}^{(\overline{3},2,-\frac{1}{6})}_{(6,2,2)}$
& $\widehat{\Delta}^{(3,2,\frac{1}{6})}_{(15,2,2)}$
& $-\frac{1}{5}$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|c|}
\hline \hline
$A$ & $\overline{\Delta}$ & $-iA\overline{\Delta}\widehat{\Delta}$
\\
\hline \hline
$\widehat{A}^{(1,1,0)}_{(1,1,3)}$
& $\widehat{\overline{\Delta}}^{(1,1,0)}_{(10,1,3)}$
& $-\frac{1}{5}$
\\
$\widehat{A}^{(1,1,0)}_{(15,1,1)}$
& $\widehat{\overline{\Delta}}^{(1,1,0)}_{(10,1,3)}$
& $-\frac{\sqrt{3}}{5\sqrt{2}}$
\\
$\widehat{A}^{(1,1,1)}_{(1,1,3)}$
& $\widehat{\overline{\Delta}}^{(1,1,-1)}_{(10,1,3)}$
& $-\frac{1}{5}$
\\
$\widehat{A}^{(\overline{3},1,-\frac{2}{3})}_{(15,1,1)}$
& $\widehat{\overline{\Delta}}^{(3,1,\frac{2}{3})}_{(10,1,3)}$
& $-\frac{1}{5}$
\\
$\widehat{A}^{(\overline{3},2,-\frac{1}{6})}_{(6,2,2)}$
& $\widehat{\overline{\Delta}}^{(3,2,\frac{1}{6})}_{(15,2,2)}$
& $0$
\\
$\widehat{A}^{(3,2,\frac{1}{6})}_{(6,2,2)}$
& $\widehat{\overline{\Delta}}^{(\overline{3},2,-\frac{1}{6})}_{(15,2,2)}$
& $-\frac{1}{5}$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|cc|ccc|}
\hline \hline
$D$ & $H$ & 
$DH\widehat{A}_1$ & $DH\widehat{A}_2$ & 
$DH\widehat{\Phi}_1$ & $DH\widehat{\Phi}_2$ & $DH\widehat{\Phi}_3$
\\
\hline \hline
$\widehat{D}^{(1,2,\frac{1}{2})}_{(1,2,2)}$
& $\widehat{H}^{(1,2,-\frac{1}{2})}_{(1,2,2)}$
& $-\frac{i}{\sqrt{6}}$ & $0$
& $-\frac{1}{2}$ & $0$ & $0$
\\
$\widehat{D}^{(1,2,-\frac{1}{2})}_{(1,2,2)}$
& $\widehat{H}^{(1,2,\frac{1}{2})}_{(1,2,2)}$
& $\frac{i}{\sqrt{6}}$ & $0$
& $-\frac{1}{2}$ & $0$ & $0$
\\
$\widehat{D}^{(1,2,\frac{1}{2})}_{(15,2,2)}$
& $\widehat{H}^{(1,2,-\frac{1}{2})}_{(1,2,2)}$
& $0$ & $-\frac{i}{\sqrt{3}}$
& $0$ & $0$ & $-\frac{1}{2\sqrt{2}}$
\\
$\widehat{D}^{(1,2,-\frac{1}{2})}_{(15,2,2)}$
& $\widehat{H}^{(1,2,\frac{1}{2}))}_{(1,2,2)}$
& $0$ & $\frac{i}{\sqrt{3}}$
& $0$ & $0$ & $-\frac{1}{2\sqrt{2}}$
\\
$\widehat{D}^{(3,1,-\frac{1}{3})}_{(6,1,3)}$
& $\widehat{H}^{(\overline{3},1,\frac{1}{3})}_{(6,1,1)}$
& $-\frac{i}{\sqrt{3}}$ & $0$
& $0$ & $0$ & $-\frac{1}{2\sqrt{3}}$
\\
$\widehat{D}^{(\overline{3},1,\frac{1}{3})}_{(6,1,3)}$
& $\widehat{H}^{(3,1,-\frac{1}{3})}_{(6,1,1)}$
& $\frac{i}{\sqrt{3}}$ & $0$
& $0$ & $0$ & $-\frac{1}{2\sqrt{3}}$ 
\\
$\widehat{D}^{(3,1,-\frac{1}{3})}_{(10,1,1)}$
& $\widehat{H}^{(\overline{3},1,\frac{1}{3})}_{(6,1,1)}$
& $0$ & $-\frac{i\sqrt{2}}{3}$
& $0$ & $-\frac{1}{\sqrt{6}}$ & $0$
\\
$\widehat{D}^{(\overline{3},1,\frac{1}{3})}_{(\overline{10},1,1)}$
& $\widehat{H}^{(3,1,-\frac{1}{3})}_{(6,1,1)}$
& $0$ & $\frac{i\sqrt{2}}{3}$
& $0$ & $-\frac{1}{\sqrt{6}}$ & $0$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|c|c|}
\hline \hline
$D$ & $A$ & $D\widehat{\Delta}A$ & $D\widehat{\overline{\Delta}}A$ 
\\
\hline \hline
$\widehat{D}^{(1,1,1)}_{(\overline{10},1,1)}$
& $\widehat{A}^{(1,1,-1)}_{(1,1,3)}$
& $0$ 
& $-\frac{i}{10}$ 
\\
$\widehat{D}^{(1,1,-1)}_{(10,1,1)}$
& $\widehat{A}^{(1,1,1)}_{(1,1,3)}$
& $\frac{i}{10}$
& $0$
\\
$\widehat{D}^{(3,1,\frac{2}{3})}_{(6,1,3)}$
& $\widehat{A}^{(\overline{3},1,-\frac{2}{3})}_{(15,1,1)}$
& $-\frac{i}{10}$
& $0$
\\
$\widehat{D}^{(\overline{3},1,-\frac{2}{3})}_{(6,1,3)}$
& $\widehat{A}^{(3,1,\frac{2}{3})}_{(15,1,1)}$
& $0$
& $\frac{i}{10}$
\\
$\widehat{D}^{(3,2,\frac{1}{6})}_{(15,2,2)}$
& $\widehat{A}^{(\overline{3},2,-\frac{1}{6})}_{(6,2,2)}$
& $0$
& $-\frac{i}{10}$
\\
$\widehat{D}^{(\overline{3},2,-\frac{1}{6})}_{(15,2,2)}$
& $\widehat{A}^{(3,2,\frac{1}{6})}_{(6,2,2)}$
& $\frac{i}{10}$
& $0$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|cc|ccc|}
\hline \hline
$D$ & $\Delta$ & 
$D\Delta\widehat{A}_1$ & $D\Delta\widehat{A}_2$ & 
$D\Delta\widehat{\Phi}_1$ & 
$D\Delta\widehat{\Phi}_2$ & 
$D\Delta\widehat{\Phi}_3$
\\
\hline \hline
$\widehat{D}^{(1,1,-1)}_{(10,1,1)}$
& $\widehat{\Delta}^{(1,1,1)}_{(\overline{10},1,3)}$
& $-\frac{i}{\sqrt{10}}$ & $0$
& $0$ & $0$ & $-\frac{1}{2\sqrt{10}}$
\\
$\widehat{D}^{(1,2,\frac{1}{2})}_{(1,2,2)}$
& $\widehat{\Delta}^{(1,2,-\frac{1}{2})}_{(15,2,2)}$
& $0$ & $\frac{i}{2\sqrt{5}}$
& $0$ & $0$ & $\frac{1}{4\sqrt{30}}$
\\
$\widehat{D}^{(1,2,-\frac{1}{2})}_{(1,2,2)}$
& $\widehat{\Delta}^{(1,2,\frac{1}{2})}_{(15,2,2)}$
& $0$ & $-\frac{i}{2\sqrt{5}}$
& $0$ & $0$ & $\frac{1}{4\sqrt{30}}$
\\
$\widehat{D}^{(1,2,\frac{1}{2})}_{(15,2,2)}$
& $\widehat{\Delta}^{(1,2,-\frac{1}{2})}_{(15,2,2)}$
& $\frac{i}{2\sqrt{10}}$ & $\frac{i}{\sqrt{15}}$
& $\frac{1}{4\sqrt{15}}$ & $0$ & $\frac{1}{6\sqrt{10}}$
\\
$\widehat{D}^{(1,2,-\frac{1}{2})}_{(15,2,2)}$
& $\widehat{\Delta}^{(1,2,\frac{1}{2})}_{(15,2,2)}$
& $-\frac{i}{2\sqrt{10}}$ & $\frac{i}{\sqrt{15}}$
& $\frac{1}{4\sqrt{15}}$ & $0$ & $-\frac{1}{6\sqrt{10}}$
\\
$\widehat{D}^{(3,1,-\frac{4}{3})}_{(6,1,3)}$
& $\widehat{\Delta}^{(\overline{3},1,\frac{4}{3})}_{(\overline{10},1,3)}$
& $0$ & $\frac{i}{\sqrt{15}}$
& $0$ & $\frac{1}{6\sqrt{5}}$ & $-\frac{1}{3\sqrt{10}}$
\\
$\widehat{D}^{(\overline{3},1,\frac{1}{3})}_{(6,1,3)}$
& $\widehat{\Delta}^{(3,1,-\frac{1}{3})}_{(6,1,1)}$
& $-\frac{i}{2\sqrt{5}}$ & $0$
& $0$ & $0$ & $\frac{1}{12\sqrt{5}}$
\\
$\widehat{D}^{(3,1,-\frac{1}{3})}_{(6,1,3)}$
& $\widehat{\Delta}^{(\overline{3},1,\frac{1}{3})}_{(6,1,1)}$
& $\frac{i}{2\sqrt{5}}$ & $0$
& $0$ & $0$ & $\frac{1}{12\sqrt{5}}$
\\
$\widehat{D}^{(3,1,-\frac{1}{3})}_{(6,1,3)}$
& $\widehat{\Delta}^{(\overline{3},1,\frac{1}{3})}_{(\overline{10},1,3))}$
& $0$ & $\frac{i}{\sqrt{15}}$ 
& $0$ & $\frac{1}{6\sqrt{5}}$ & $0$
\\
$\widehat{D}^{(\overline{3},1,\frac{1}{3})}_{(\overline{10},1,1)}$
& $\widehat{\Delta}^{(3,1,-\frac{1}{3})}_{(6,1,1)}$
& $0$ & $\frac{i}{\sqrt{30}}$
& $0$ & $-\frac{1}{6\sqrt{10}}$ & $0$
\\
$\widehat{D}^{(3,1,-\frac{1}{3})}_{(10,1,1)}$
& $\widehat{\Delta}^{(\overline{3},1,\frac{1}{3})}_{(6,1,1)}$
& $0$ & $\frac{i}{\sqrt{30}}$
& $0$ & $\frac{1}{6\sqrt{10}}$ & $0$
\\
$\widehat{D}^{(3,1,-\frac{1}{3})}_{(10,1,1)}$
& $\widehat{\Delta}^{(\overline{3},1,\frac{1}{3})}_{(\overline{10},1,1)}$
& $\frac{i}{\sqrt{10}}$ & $0$
& $0$ & $0$ & $\frac{1}{6\sqrt{10}}$
\\
$\widehat{D}^{(3,1,\frac{2}{3})}_{(6,1,3)}$
& $\widehat{\Delta}^{(\overline{3},1,-\frac{2}{3})}_{(\overline{10},1,3)}$
& $0$ & $\frac{i}{\sqrt{15}}$
& $0$ & $\frac{1}{6\sqrt{5}}$ & $\frac{1}{3\sqrt{10}}$
\\
$\widehat{D}^{(\overline{3},2,-\frac{1}{6})}_{(15,2,2)}$
& $\widehat{\Delta}^{(3,2,\frac{1}{6})}_{(15,2,2)}$
& $-\frac{i}{2\sqrt{10}}$ & $-\frac{i}{2\sqrt{15}}$
& $-\frac{1}{4\sqrt{15}}$ & $-\frac{1}{6\sqrt{5}}$ & $-\frac{1}{4\sqrt{10}}$
\\
$\widehat{D}^{(3,2,\frac{1}{6})}_{(15,2,2)}$
& $\widehat{\Delta}^{(\overline{3},2,-\frac{1}{6})}_{(15,2,2)}$
& $\frac{i}{2\sqrt{10}}$ & $-\frac{i}{2\sqrt{15}}$
& $-\frac{1}{4\sqrt{15}}$ & $\frac{1}{6\sqrt{5}}$ & $-\frac{1}{12\sqrt{10}}$
\\
$\widehat{D}^{(\overline{3},2,-\frac{7}{6})}_{(15,2,2)}$
& $\widehat{\Delta}^{(3,2,\frac{7}{6})}_{(15,2,2)}$
& $-\frac{i}{2\sqrt{10}}$ & $\frac{i}{2\sqrt{15}}$
& $\frac{1}{4\sqrt{15}}$ & $\frac{1}{6\sqrt{5}}$ & $-\frac{1}{4\sqrt{10}}$
\\
$\widehat{D}^{(3,2,\frac{7}{6})}_{(15,2,2)}$
& $\widehat{\Delta}^{(\overline{3},2,-\frac{7}{6})}_{(15,2,2)}$
& $\frac{i}{2\sqrt{10}}$ & $\frac{i}{2\sqrt{15}}$
& $\frac{1}{4\sqrt{15}}$ & $-\frac{1}{6\sqrt{5}}$ & $-\frac{1}{12\sqrt{10}}$
\\
$\widehat{D}^{(\overline{3},3,\frac{1}{3})}_{(6,3,1)}$
& $\widehat{\Delta}^{(3,3,-\frac{1}{3})}_{(10,3,1)}$
& $0$ & $-\frac{i}{\sqrt{15}}$
& $0$ & $\frac{1}{6\sqrt{5}}$ & $0$
\\
$\widehat{D}^{(6,1,\frac{1}{3})}_{(10,1,1)}$
& $\widehat{\Delta}^{(\overline{6},1,-\frac{1}{3})}_{(\overline{10},1,3)}$
& $\frac{i}{\sqrt{10}}$ & $0$
& $0$ & $0$ & $-\frac{1}{6\sqrt{10}}$
\\
$\widehat{D}^{(8,2,-\frac{1}{2})}_{(15,2,2)}$
& $\widehat{\Delta}^{(8,2,\frac{1}{2})}_{(15,2,2)}$
& $-\frac{i}{2\sqrt{10}}$ & $-\frac{i}{2\sqrt{15}}$
& $\frac{1}{4\sqrt{15}}$ & $0$ & $\frac{1}{12\sqrt{10}}$
\\
$\widehat{D}^{(8,2,\frac{1}{2})}_{(15,2,2)}$
& $\widehat{\Delta}^{(8,2,-\frac{1}{2})}_{(15,2,2)}$
& $\frac{i}{2\sqrt{10}}$ & $-\frac{i}{2\sqrt{15}}$
& $\frac{1}{4\sqrt{15}}$ & $0$ & $-\frac{1}{12\sqrt{10}}$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|cc|ccc|}
\hline \hline
$D$ & $\Delta$ &
$D\overline{\Delta}\widehat{A}_1$ & $D\overline{\Delta}\widehat{A}_2$ &
$D\overline{\Delta}\widehat{\Phi}_1$ &
$D\overline{\Delta}\widehat{\Phi}_2$ &
$D\overline{\Delta}\widehat{\Phi}_3$
\\
\hline \hline
$\widehat{D}^{(1,1,1)}_{(\overline{10},1,1)}$
& $\widehat{\overline{\Delta}}^{(1,1,-1)}_{(10,1,3)}$
& $\frac{i}{\sqrt{10}}$ & $0$
& $0$ & $0$ & $-\frac{1}{2\sqrt{10}}$
\\
$\widehat{D}^{(1,2,-\frac{1}{2})}_{(1,2,2)}$
& $\widehat{\overline{\Delta}}^{(1,2,\frac{1}{2})}_{(15,2,2)}$
& $0$ & $-\frac{i}{2\sqrt{5}}$
& $0$ & $0$ & $\frac{1}{4\sqrt{30}}$
\\
$\widehat{D}^{(1,2,\frac{1}{2})}_{(1,2,2)}$
& $\widehat{\overline{\Delta}}^{(1,2,-\frac{1}{2})}_{(15,2,2)}$
& $0$ & $\frac{i}{2\sqrt{5}}$
& $0$ & $0$ & $\frac{1}{4\sqrt{30}}$
\\
$\widehat{D}^{(1,2,-\frac{1}{2})}_{(15,2,2)}$
& $\widehat{\overline{\Delta}}^{(1,2,\frac{1}{2})}_{(15,2,2)}$
& $-\frac{i}{2\sqrt{10}}$ & $-\frac{i}{\sqrt{15}}$
& $\frac{1}{4\sqrt{15}}$ & $0$ & $\frac{1}{6\sqrt{10}}$
\\
$\widehat{D}^{(1,2,\frac{1}{2})}_{(15,2,2)}$
& $\widehat{\overline{\Delta}}^{(1,2,-\frac{1}{2})}_{(15,2,2)}$
& $\frac{i}{2\sqrt{10}}$ & $-\frac{i}{\sqrt{15}}$
& $\frac{1}{4\sqrt{15}}$ & $0$ & $-\frac{1}{6\sqrt{10}}$
\\
$\widehat{D}^{(\overline{3},1,\frac{4}{3})}_{(6,1,3)}$
& $\widehat{\overline{\Delta}}^{(3,1,-\frac{4}{3})}_{(10,1,3)}$
& $0$ & $-\frac{i}{\sqrt{15}}$
& $0$ & $\frac{1}{6\sqrt{5}}$ & $-\frac{1}{3\sqrt{10}}$
\\
$\widehat{D}^{(3,1,-\frac{1}{3})}_{(6,1,3)}$
& $\widehat{\overline{\Delta}}^{(\overline{3},1,\frac{1}{3})}_{(6,1,1)}$
& $\frac{i}{2\sqrt{5}}$ & $0$
& $0$ & $0$ & $\frac{1}{12\sqrt{5}}$
\\
$\widehat{D}^{(\overline{3},1,\frac{1}{3})}_{(6,1,3)}$
& $\widehat{\overline{\Delta}}^{(3,1,-\frac{1}{3})}_{(6,1,1)}$
& $-\frac{i}{2\sqrt{5}}$ & $0$
& $0$ & $0$ & $\frac{1}{12\sqrt{5}}$
\\
$\widehat{D}^{(\overline{3},1,\frac{1}{3})}_{(6,1,3)}$
& $\widehat{\overline{\Delta}}^{(3,1,-\frac{1}{3})}_{(10,1,3)}$
& $0$ & $-\frac{i}{\sqrt{15}}$
& $0$ & $\frac{1}{6\sqrt{5}}$ & $0$
\\
$\widehat{D}^{(3,1,-\frac{1}{3})}_{(10,1,1)}$
& $\widehat{\overline{\Delta}}^{(\overline{3},1,\frac{1}{3})}_{(6,1,1)}$
& $0$ & $-\frac{i}{\sqrt{30}}$
& $0$ & $-\frac{1}{6\sqrt{10}}$ & $0$
\\
$\widehat{D}^{(\overline{3},1,\frac{1}{3})}_{(\overline{10},1,1)}$
& $\widehat{\overline{\Delta}}^{(3,1,-\frac{1}{3})}_{(6,1,1)}$
& $0$ & $-\frac{i}{\sqrt{30}}$
& $0$ & $\frac{1}{6\sqrt{10}}$ & $0$
\\
$\widehat{D}^{(\overline{3},1,\frac{1}{3})}_{(\overline{10},1,1)}$
& $\widehat{\overline{\Delta}}^{(3,1,-\frac{1}{3})}_{(10,1,3)}$
& $-\frac{i}{\sqrt{10}}$ & $0$
& $0$ & $0$ & $\frac{1}{6\sqrt{10}}$
\\
$\widehat{D}^{(\overline{3},1,-\frac{2}{3})}_{(6,1,3)}$
& $\widehat{\overline{\Delta}}^{(3,1,\frac{2}{3})}_{(10,1,3)}$
& $0$ & $-\frac{i}{\sqrt{15}}$
& $0$ & $\frac{1}{6\sqrt{5}}$ & $\frac{1}{3\sqrt{10}}$
\\
$\widehat{D}^{(3,2,\frac{1}{6})}_{(15,2,2)}$
& $\widehat{\overline{\Delta}}^{(\overline{3},2,-\frac{1}{6})}_{(15,2,2)}$
& $\frac{i}{2\sqrt{10}}$ & $\frac{i}{2\sqrt{15}}$
& $-\frac{1}{4\sqrt{15}}$ & $-\frac{1}{6\sqrt{5}}$ & $-\frac{1}{4\sqrt{10}}$
\\
$\widehat{D}^{(\overline{3},2,-\frac{1}{6})}_{(15,2,2)}$
& $\widehat{\overline{\Delta}}^{(3,2,\frac{1}{6})}_{(15,2,2)}$
& $-\frac{i}{2\sqrt{10}}$ & $\frac{i}{2\sqrt{15}}$
& $-\frac{1}{4\sqrt{15}}$ & $\frac{1}{6\sqrt{5}}$ & $-\frac{1}{12\sqrt{10}}$
\\
$\widehat{D}^{(3,2,\frac{7}{6})}_{(15,2,2)}$
& $\widehat{\overline{\Delta}}^{(\overline{3},2,-\frac{7}{6})}_{(15,2,2)}$
& $\frac{i}{2\sqrt{10}}$ & $-\frac{i}{2\sqrt{15}}$
& $\frac{1}{4\sqrt{15}}$ & $\frac{1}{6\sqrt{5}}$ & $-\frac{1}{4\sqrt{10}}$
\\
$\widehat{D}^{(\overline{3},2,-\frac{7}{6})}_{(15,2,2)}$
& $\widehat{\overline{\Delta}}^{(3,2,\frac{7}{6})}_{(15,2,2)}$
& $-\frac{i}{2\sqrt{10}}$ & $-\frac{i}{2\sqrt{15}}$
& $\frac{1}{4\sqrt{15}}$ & $-\frac{1}{6\sqrt{5}}$ & $-\frac{1}{12\sqrt{10}}$
\\
$\widehat{D}^{(3,3,-\frac{1}{3})}_{(6,3,1)}$
& $\widehat{\overline{\Delta}}^{(\overline{3},3,\frac{1}{3})}_{(\overline{10},3,1)}$
& $0$ & $\frac{i}{\sqrt{15}}$
& $0$ & $\frac{1}{6\sqrt{5}}$ & $0$
\\
$\widehat{D}^{(\overline{6},1,-\frac{1}{3})}_{(\overline{10},1,1)}$
& $\widehat{\overline{\Delta}}^{(6,1,\frac{1}{3})}_{(10,1,3)}$
& $-\frac{i}{\sqrt{10}}$ & $0$
& $0$ & $0$ & $-\frac{1}{6\sqrt{10}}$
\\
$\widehat{D}^{(8,2,\frac{1}{2})}_{(15,2,2)}$
& $\widehat{\overline{\Delta}}^{(8,2,-\frac{1}{2})}_{(15,2,2)}$
& $\frac{i}{2\sqrt{10}}$ & $\frac{i}{2\sqrt{15}}$
& $\frac{1}{4\sqrt{15}}$ & $0$ & $\frac{1}{12\sqrt{10}}$
\\
$\widehat{D}^{(8,2,-\frac{1}{2})}_{(15,2,2)}$
& $\widehat{\overline{\Delta}}^{(8,2,\frac{1}{2})}_{(15,2,2)}$
& $-\frac{i}{2\sqrt{10}}$ & $\frac{i}{2\sqrt{15}}$
& $\frac{1}{4\sqrt{15}}$ & $0$ & $-\frac{1}{12\sqrt{10}}$
\\
\hline \hline
\end{tabular}
\begin{tabular}{|cc|c|c|}
\hline \hline
$D$ & $\Phi$ & $D\widehat{\Delta}\Phi$ & 
$D\widehat{\overline{\Delta}}\Phi$
\\
\hline \hline
$\widehat{D}^{(1,1,1)}_{(\overline{10},1,1)}$
& $\widehat{\Phi}^{(1,1,-1)}_{(15,1,3)}$
& $0$ 
& $-\frac{1}{2\sqrt{10}}$
\\
$\widehat{D}^{(1,1,-1)}_{(10,1,1)}$
& $\widehat{\Phi}^{(1,1,1)}_{(15,1,3)}$
& $-\frac{1}{2\sqrt{10}}$
& $0$
\\
$\widehat{D}^{(1,2,\frac{1}{2})}_{(1,2,2)}$
& $\widehat{\Phi}^{(1,2,-\frac{1}{2})}_{(10,2,2)}$
& $-\frac{1}{2\sqrt{30}}$
& $0$
\\
$\widehat{D}^{(1,2,-\frac{1}{2})}_{(1,2,2)}$
& $\widehat{\Phi}^{(1,2,\frac{1}{2})}_{(\overline{10},2,2)}$
& $0$ 
& $-\frac{1}{2\sqrt{30}}$
\\
$\widehat{D}^{(1,2,\frac{1}{2})}_{(15,2,2)}$
& $\widehat{\Phi}^{(1,2,-\frac{1}{2})}_{(10,2,2)}$
& $-\frac{1}{2\sqrt{10}}$
& $0$
\\
$\widehat{D}^{(1,2,-\frac{1}{2})}_{(15,2,2)}$
& $\widehat{\Phi}^{(1,2,\frac{1}{2})}_{(\overline{10},2,2)}$
& $0$ 
& $-\frac{1}{2\sqrt{10}}$
\\
$\widehat{D}^{(3,1,-\frac{1}{3})}_{(6,1,3)}$
& $\widehat{\Phi}^{(\overline{3},1,\frac{1}{3})}_{(15,1,3)}$
& $-\frac{1}{2\sqrt{15}}$
& $0$
\\
$\widehat{D}^{(\overline{3},1,\frac{1}{3})}_{(6,1,3)}$
& $\widehat{\Phi}^{(3,1,-\frac{1}{3})}_{(15,1,3)}$
& $0$ 
& $-\frac{1}{2\sqrt{15}}$
\\
$\widehat{D}^{(3,1,-\frac{1}{3})}_{(10,1,1)}$
& $\widehat{\Phi}^{(\overline{3},1,\frac{1}{3})}_{(15,1,3)}$
& $\frac{1}{2\sqrt{15}}$
& $0$
\\
$\widehat{D}^{(\overline{3},1,\frac{1}{3})}_{(\overline{10},1,1)}$
& $\widehat{\Phi}^{(3,1,-\frac{1}{3})}_{(15,1,3)}$
& $0$ 
& $\frac{1}{2\sqrt{15}}$
\\
$\widehat{D}^{(3,1,\frac{2}{3})}_{(6,1,3)}$
& $\widehat{\Phi}^{(\overline{3},1,-\frac{2}{3})}_{(15,1,1)}$
& $\frac{1}{2\sqrt{30}}$
& $0$
\\
$\widehat{D}^{(\overline{3},1,-\frac{2}{3})}_{(6,1,3)}$
& $\widehat{\Phi}^{(3,1,\frac{2}{3})}_{(15,1,1)}$
& $0$ 
& $\frac{1}{2\sqrt{30}}$
\\
$\widehat{D}^{(3,1,\frac{2}{3})}_{(6,1,3)}$
& $\widehat{\Phi}^{(\overline{3},1,-\frac{2}{3})}_{(15,1,3)}$
& $\frac{1}{2\sqrt{15}}$
& $0$
\\
$\widehat{D}^{(\overline{3},1,-\frac{2}{3})}_{(6,1,3)}$
& $\widehat{\Phi}^{(3,1,\frac{2}{3})}_{(15,1,3)}$
& $0$
& $\frac{1}{2\sqrt{15}}$
\\
$\widehat{D}^{(3,2,\frac{1}{6})}_{(15,2,2)}$
& $\widehat{\Phi}^{(\overline{3},2,-\frac{1}{6})}_{(\overline{10},2,2)}$
& $0$ 
& $-\frac{1}{2\sqrt{15}}$
\\
$\widehat{D}^{(\overline{3},2,-\frac{1}{6})}_{(15,2,2)}$
& $\widehat{\Phi}^{(3,2,\frac{1}{6})}_{(10,2,2)}$
& $-\frac{1}{2\sqrt{15}}$
& $0$
\\
$\widehat{D}^{(3,2,\frac{1}{6})}_{(15,2,2)}$
& $\widehat{\Phi}^{(\overline{3},2,-\frac{1}{6})}_{(6,2,2)}$
& $0$
& $-\frac{1}{2\sqrt{30}}$
\\
$\widehat{D}^{(\overline{3},2,-\frac{1}{6})}_{(15,2,2)}$
& $\widehat{\Phi}^{(3,2,\frac{1}{6})}_{(6,2,2)}$
& $-\frac{1}{2\sqrt{30}}$
& $0$
\\
\hline \hline
\end{tabular}
